Causal structure learning from time series: Large regression coefficients may predict causal links better in practice than small p-values

In this article, we describe the algorithms for causal structure learning from time series data that won the Causality 4 Climate competition at the Conference on Neural Information Processing Systems 2019 (NeurIPS). We examine how our combination of established ideas achieves competitive performance on semi-realistic and realistic time series data exhibiting common challenges in real-world Earth sciences data. In particular, we discuss a) a rationale for leveraging linear methods to identify causal links in non-linear systems, b) a simulation-backed explanation as to why large regression coefficients may predict causal links better in practice than small p-values and thus why normalising the data may sometimes hinder causal structure learning. For benchmark usage, we detail the algorithms here and provide implementations at https://github.com/sweichwald/tidybench . We propose the presented competition-proven methods for baseline benchmark comparisons to guide the development of novel algorithms for structure learning from time series.

==> graphics/combined.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{9.859721in}{6.343703in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{9.859721in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{9.859721in}{6.343703in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.343703in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{2.920925in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{2.920925in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{5.120925in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.120925in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{2.920925in}}{\pgfqpoint{3.000000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.902803in}{4.671856in}}%
\pgfpathlineto{\pgfqpoint{0.897197in}{4.671856in}}%
\pgfpathlineto{\pgfqpoint{0.895990in}{4.675801in}}%
\pgfpathlineto{\pgfqpoint{0.894411in}{4.679746in}}%
\pgfpathlineto{\pgfqpoint{0.892410in}{4.683690in}}%
\pgfpathlineto{\pgfqpoint{0.889949in}{4.687635in}}%
\pgfpathlineto{\pgfqpoint{0.887016in}{4.691580in}}%
\pgfpathlineto{\pgfqpoint{0.883625in}{4.695524in}}%
\pgfpathlineto{\pgfqpoint{0.879824in}{4.699469in}}%
\pgfpathlineto{\pgfqpoint{0.875691in}{4.703414in}}%
\pgfpathlineto{\pgfqpoint{0.871333in}{4.707358in}}%
\pgfpathlineto{\pgfqpoint{0.866875in}{4.711303in}}%
\pgfpathlineto{\pgfqpoint{0.862452in}{4.715248in}}%
\pgfpathlineto{\pgfqpoint{0.858197in}{4.719192in}}%
\pgfpathlineto{\pgfqpoint{0.854231in}{4.723137in}}%
\pgfpathlineto{\pgfqpoint{0.850655in}{4.727082in}}%
\pgfpathlineto{\pgfqpoint{0.847546in}{4.731026in}}%
\pgfpathlineto{\pgfqpoint{0.844952in}{4.734971in}}%
\pgfpathlineto{\pgfqpoint{0.842894in}{4.738916in}}%
\pgfpathlineto{\pgfqpoint{0.841367in}{4.742860in}}%
\pgfpathlineto{\pgfqpoint{0.840338in}{4.746805in}}%
\pgfpathlineto{\pgfqpoint{0.839749in}{4.750750in}}%
\pgfpathlineto{\pgfqpoint{0.839516in}{4.754694in}}%
\pgfpathlineto{\pgfqpoint{0.839533in}{4.758639in}}%
\pgfpathlineto{\pgfqpoint{0.839670in}{4.762584in}}%
\pgfpathlineto{\pgfqpoint{0.839776in}{4.766528in}}%
\pgfpathlineto{\pgfqpoint{0.839687in}{4.770473in}}%
\pgfpathlineto{\pgfqpoint{0.839222in}{4.774418in}}%
\pgfpathlineto{\pgfqpoint{0.838191in}{4.778362in}}%
\pgfpathlineto{\pgfqpoint{0.836390in}{4.782307in}}%
\pgfpathlineto{\pgfqpoint{0.833609in}{4.786252in}}%
\pgfpathlineto{\pgfqpoint{0.829624in}{4.790196in}}%
\pgfpathlineto{\pgfqpoint{0.824203in}{4.794141in}}%
\pgfpathlineto{\pgfqpoint{0.817106in}{4.798086in}}%
\pgfpathlineto{\pgfqpoint{0.808092in}{4.802030in}}%
\pgfpathlineto{\pgfqpoint{0.796923in}{4.805975in}}%
\pgfpathlineto{\pgfqpoint{0.783373in}{4.809920in}}%
\pgfpathlineto{\pgfqpoint{0.767242in}{4.813864in}}%
\pgfpathlineto{\pgfqpoint{0.748362in}{4.817809in}}%
\pgfpathlineto{\pgfqpoint{0.726615in}{4.821754in}}%
\pgfpathlineto{\pgfqpoint{0.701949in}{4.825698in}}%
\pgfpathlineto{\pgfqpoint{0.674402in}{4.829643in}}%
\pgfpathlineto{\pgfqpoint{0.644126in}{4.833588in}}%
\pgfpathlineto{\pgfqpoint{0.611416in}{4.837532in}}%
\pgfpathlineto{\pgfqpoint{0.576730in}{4.841477in}}%
\pgfpathlineto{\pgfqpoint{0.540698in}{4.845422in}}%
\pgfpathlineto{\pgfqpoint{0.504120in}{4.849366in}}%
\pgfpathlineto{\pgfqpoint{0.467935in}{4.853311in}}%
\pgfpathlineto{\pgfqpoint{0.433169in}{4.857256in}}%
\pgfpathlineto{\pgfqpoint{0.400864in}{4.861201in}}%
\pgfpathlineto{\pgfqpoint{0.371999in}{4.865145in}}%
\pgfpathlineto{\pgfqpoint{0.347403in}{4.869090in}}%
\pgfpathlineto{\pgfqpoint{0.327691in}{4.873035in}}%
\pgfpathlineto{\pgfqpoint{0.313215in}{4.876979in}}%
\pgfpathlineto{\pgfqpoint{0.304048in}{4.880924in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.884869in}}%
\pgfpathlineto{\pgfqpoint{0.300659in}{4.888813in}}%
\pgfpathlineto{\pgfqpoint{0.305455in}{4.892758in}}%
\pgfpathlineto{\pgfqpoint{0.313733in}{4.896703in}}%
\pgfpathlineto{\pgfqpoint{0.324820in}{4.900647in}}%
\pgfpathlineto{\pgfqpoint{0.338082in}{4.904592in}}%
\pgfpathlineto{\pgfqpoint{0.352961in}{4.908537in}}%
\pgfpathlineto{\pgfqpoint{0.368996in}{4.912481in}}%
\pgfpathlineto{\pgfqpoint{0.385817in}{4.916426in}}%
\pgfpathlineto{\pgfqpoint{0.403138in}{4.920371in}}%
\pgfpathlineto{\pgfqpoint{0.420740in}{4.924315in}}%
\pgfpathlineto{\pgfqpoint{0.438460in}{4.928260in}}%
\pgfpathlineto{\pgfqpoint{0.456187in}{4.932205in}}%
\pgfpathlineto{\pgfqpoint{0.473867in}{4.936149in}}%
\pgfpathlineto{\pgfqpoint{0.491509in}{4.940094in}}%
\pgfpathlineto{\pgfqpoint{0.509192in}{4.944039in}}%
\pgfpathlineto{\pgfqpoint{0.527050in}{4.947983in}}%
\pgfpathlineto{\pgfqpoint{0.545262in}{4.951928in}}%
\pgfpathlineto{\pgfqpoint{0.564007in}{4.955873in}}%
\pgfpathlineto{\pgfqpoint{0.583427in}{4.959817in}}%
\pgfpathlineto{\pgfqpoint{0.603586in}{4.963762in}}%
\pgfpathlineto{\pgfqpoint{0.624433in}{4.967707in}}%
\pgfpathlineto{\pgfqpoint{0.645793in}{4.971651in}}%
\pgfpathlineto{\pgfqpoint{0.667380in}{4.975596in}}%
\pgfpathlineto{\pgfqpoint{0.688829in}{4.979541in}}%
\pgfpathlineto{\pgfqpoint{0.709745in}{4.983485in}}%
\pgfpathlineto{\pgfqpoint{0.729757in}{4.987430in}}%
\pgfpathlineto{\pgfqpoint{0.748566in}{4.991375in}}%
\pgfpathlineto{\pgfqpoint{0.765978in}{4.995319in}}%
\pgfpathlineto{\pgfqpoint{0.781909in}{4.999264in}}%
\pgfpathlineto{\pgfqpoint{0.796381in}{5.003209in}}%
\pgfpathlineto{\pgfqpoint{0.809489in}{5.007153in}}%
\pgfpathlineto{\pgfqpoint{0.821370in}{5.011098in}}%
\pgfpathlineto{\pgfqpoint{0.832166in}{5.015043in}}%
\pgfpathlineto{\pgfqpoint{0.841997in}{5.018987in}}%
\pgfpathlineto{\pgfqpoint{0.850949in}{5.022932in}}%
\pgfpathlineto{\pgfqpoint{0.859067in}{5.026877in}}%
\pgfpathlineto{\pgfqpoint{0.866365in}{5.030821in}}%
\pgfpathlineto{\pgfqpoint{0.872839in}{5.034766in}}%
\pgfpathlineto{\pgfqpoint{0.878482in}{5.038711in}}%
\pgfpathlineto{\pgfqpoint{0.883302in}{5.042655in}}%
\pgfpathlineto{\pgfqpoint{0.887322in}{5.046600in}}%
\pgfpathlineto{\pgfqpoint{0.890593in}{5.050545in}}%
\pgfpathlineto{\pgfqpoint{0.893184in}{5.054489in}}%
\pgfpathlineto{\pgfqpoint{0.895181in}{5.058434in}}%
\pgfpathlineto{\pgfqpoint{0.896678in}{5.062379in}}%
\pgfpathlineto{\pgfqpoint{0.903322in}{5.062379in}}%
\pgfpathlineto{\pgfqpoint{0.903322in}{5.062379in}}%
\pgfpathlineto{\pgfqpoint{0.904819in}{5.058434in}}%
\pgfpathlineto{\pgfqpoint{0.906816in}{5.054489in}}%
\pgfpathlineto{\pgfqpoint{0.909407in}{5.050545in}}%
\pgfpathlineto{\pgfqpoint{0.912678in}{5.046600in}}%
\pgfpathlineto{\pgfqpoint{0.916698in}{5.042655in}}%
\pgfpathlineto{\pgfqpoint{0.921518in}{5.038711in}}%
\pgfpathlineto{\pgfqpoint{0.927161in}{5.034766in}}%
\pgfpathlineto{\pgfqpoint{0.933635in}{5.030821in}}%
\pgfpathlineto{\pgfqpoint{0.940933in}{5.026877in}}%
\pgfpathlineto{\pgfqpoint{0.949051in}{5.022932in}}%
\pgfpathlineto{\pgfqpoint{0.958003in}{5.018987in}}%
\pgfpathlineto{\pgfqpoint{0.967834in}{5.015043in}}%
\pgfpathlineto{\pgfqpoint{0.978630in}{5.011098in}}%
\pgfpathlineto{\pgfqpoint{0.990511in}{5.007153in}}%
\pgfpathlineto{\pgfqpoint{1.003619in}{5.003209in}}%
\pgfpathlineto{\pgfqpoint{1.018091in}{4.999264in}}%
\pgfpathlineto{\pgfqpoint{1.034022in}{4.995319in}}%
\pgfpathlineto{\pgfqpoint{1.051434in}{4.991375in}}%
\pgfpathlineto{\pgfqpoint{1.070243in}{4.987430in}}%
\pgfpathlineto{\pgfqpoint{1.090255in}{4.983485in}}%
\pgfpathlineto{\pgfqpoint{1.111171in}{4.979541in}}%
\pgfpathlineto{\pgfqpoint{1.132620in}{4.975596in}}%
\pgfpathlineto{\pgfqpoint{1.154207in}{4.971651in}}%
\pgfpathlineto{\pgfqpoint{1.175567in}{4.967707in}}%
\pgfpathlineto{\pgfqpoint{1.196414in}{4.963762in}}%
\pgfpathlineto{\pgfqpoint{1.216573in}{4.959817in}}%
\pgfpathlineto{\pgfqpoint{1.235993in}{4.955873in}}%
\pgfpathlineto{\pgfqpoint{1.254738in}{4.951928in}}%
\pgfpathlineto{\pgfqpoint{1.272950in}{4.947983in}}%
\pgfpathlineto{\pgfqpoint{1.290808in}{4.944039in}}%
\pgfpathlineto{\pgfqpoint{1.308491in}{4.940094in}}%
\pgfpathlineto{\pgfqpoint{1.326133in}{4.936149in}}%
\pgfpathlineto{\pgfqpoint{1.343813in}{4.932205in}}%
\pgfpathlineto{\pgfqpoint{1.361540in}{4.928260in}}%
\pgfpathlineto{\pgfqpoint{1.379260in}{4.924315in}}%
\pgfpathlineto{\pgfqpoint{1.396862in}{4.920371in}}%
\pgfpathlineto{\pgfqpoint{1.414183in}{4.916426in}}%
\pgfpathlineto{\pgfqpoint{1.431004in}{4.912481in}}%
\pgfpathlineto{\pgfqpoint{1.447039in}{4.908537in}}%
\pgfpathlineto{\pgfqpoint{1.461918in}{4.904592in}}%
\pgfpathlineto{\pgfqpoint{1.475180in}{4.900647in}}%
\pgfpathlineto{\pgfqpoint{1.486267in}{4.896703in}}%
\pgfpathlineto{\pgfqpoint{1.494545in}{4.892758in}}%
\pgfpathlineto{\pgfqpoint{1.499341in}{4.888813in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{4.884869in}}%
\pgfpathlineto{\pgfqpoint{1.495952in}{4.880924in}}%
\pgfpathlineto{\pgfqpoint{1.486785in}{4.876979in}}%
\pgfpathlineto{\pgfqpoint{1.472309in}{4.873035in}}%
\pgfpathlineto{\pgfqpoint{1.452597in}{4.869090in}}%
\pgfpathlineto{\pgfqpoint{1.428001in}{4.865145in}}%
\pgfpathlineto{\pgfqpoint{1.399136in}{4.861201in}}%
\pgfpathlineto{\pgfqpoint{1.366831in}{4.857256in}}%
\pgfpathlineto{\pgfqpoint{1.332065in}{4.853311in}}%
\pgfpathlineto{\pgfqpoint{1.295880in}{4.849366in}}%
\pgfpathlineto{\pgfqpoint{1.259302in}{4.845422in}}%
\pgfpathlineto{\pgfqpoint{1.223270in}{4.841477in}}%
\pgfpathlineto{\pgfqpoint{1.188584in}{4.837532in}}%
\pgfpathlineto{\pgfqpoint{1.155874in}{4.833588in}}%
\pgfpathlineto{\pgfqpoint{1.125598in}{4.829643in}}%
\pgfpathlineto{\pgfqpoint{1.098051in}{4.825698in}}%
\pgfpathlineto{\pgfqpoint{1.073385in}{4.821754in}}%
\pgfpathlineto{\pgfqpoint{1.051638in}{4.817809in}}%
\pgfpathlineto{\pgfqpoint{1.032758in}{4.813864in}}%
\pgfpathlineto{\pgfqpoint{1.016627in}{4.809920in}}%
\pgfpathlineto{\pgfqpoint{1.003077in}{4.805975in}}%
\pgfpathlineto{\pgfqpoint{0.991908in}{4.802030in}}%
\pgfpathlineto{\pgfqpoint{0.982894in}{4.798086in}}%
\pgfpathlineto{\pgfqpoint{0.975797in}{4.794141in}}%
\pgfpathlineto{\pgfqpoint{0.970376in}{4.790196in}}%
\pgfpathlineto{\pgfqpoint{0.966391in}{4.786252in}}%
\pgfpathlineto{\pgfqpoint{0.963610in}{4.782307in}}%
\pgfpathlineto{\pgfqpoint{0.961809in}{4.778362in}}%
\pgfpathlineto{\pgfqpoint{0.960778in}{4.774418in}}%
\pgfpathlineto{\pgfqpoint{0.960313in}{4.770473in}}%
\pgfpathlineto{\pgfqpoint{0.960224in}{4.766528in}}%
\pgfpathlineto{\pgfqpoint{0.960330in}{4.762584in}}%
\pgfpathlineto{\pgfqpoint{0.960467in}{4.758639in}}%
\pgfpathlineto{\pgfqpoint{0.960484in}{4.754694in}}%
\pgfpathlineto{\pgfqpoint{0.960251in}{4.750750in}}%
\pgfpathlineto{\pgfqpoint{0.959662in}{4.746805in}}%
\pgfpathlineto{\pgfqpoint{0.958633in}{4.742860in}}%
\pgfpathlineto{\pgfqpoint{0.957106in}{4.738916in}}%
\pgfpathlineto{\pgfqpoint{0.955048in}{4.734971in}}%
\pgfpathlineto{\pgfqpoint{0.952454in}{4.731026in}}%
\pgfpathlineto{\pgfqpoint{0.949345in}{4.727082in}}%
\pgfpathlineto{\pgfqpoint{0.945769in}{4.723137in}}%
\pgfpathlineto{\pgfqpoint{0.941803in}{4.719192in}}%
\pgfpathlineto{\pgfqpoint{0.937548in}{4.715248in}}%
\pgfpathlineto{\pgfqpoint{0.933125in}{4.711303in}}%
\pgfpathlineto{\pgfqpoint{0.928667in}{4.707358in}}%
\pgfpathlineto{\pgfqpoint{0.924309in}{4.703414in}}%
\pgfpathlineto{\pgfqpoint{0.920176in}{4.699469in}}%
\pgfpathlineto{\pgfqpoint{0.916375in}{4.695524in}}%
\pgfpathlineto{\pgfqpoint{0.912984in}{4.691580in}}%
\pgfpathlineto{\pgfqpoint{0.910051in}{4.687635in}}%
\pgfpathlineto{\pgfqpoint{0.907590in}{4.683690in}}%
\pgfpathlineto{\pgfqpoint{0.905589in}{4.679746in}}%
\pgfpathlineto{\pgfqpoint{0.904010in}{4.675801in}}%
\pgfpathlineto{\pgfqpoint{0.902803in}{4.671856in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{2.920925in}}{\pgfqpoint{3.000000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101360in}{3.891452in}}%
\pgfpathlineto{\pgfqpoint{2.098640in}{3.891452in}}%
\pgfpathlineto{\pgfqpoint{2.098092in}{3.897195in}}%
\pgfpathlineto{\pgfqpoint{2.097394in}{3.902938in}}%
\pgfpathlineto{\pgfqpoint{2.096529in}{3.908681in}}%
\pgfpathlineto{\pgfqpoint{2.095486in}{3.914424in}}%
\pgfpathlineto{\pgfqpoint{2.094258in}{3.920167in}}%
\pgfpathlineto{\pgfqpoint{2.092840in}{3.925910in}}%
\pgfpathlineto{\pgfqpoint{2.091225in}{3.931653in}}%
\pgfpathlineto{\pgfqpoint{2.089398in}{3.937396in}}%
\pgfpathlineto{\pgfqpoint{2.087330in}{3.943139in}}%
\pgfpathlineto{\pgfqpoint{2.084975in}{3.948882in}}%
\pgfpathlineto{\pgfqpoint{2.082268in}{3.954625in}}%
\pgfpathlineto{\pgfqpoint{2.079130in}{3.960368in}}%
\pgfpathlineto{\pgfqpoint{2.075474in}{3.966111in}}%
\pgfpathlineto{\pgfqpoint{2.071225in}{3.971854in}}%
\pgfpathlineto{\pgfqpoint{2.066329in}{3.977597in}}%
\pgfpathlineto{\pgfqpoint{2.060772in}{3.983340in}}%
\pgfpathlineto{\pgfqpoint{2.054587in}{3.989083in}}%
\pgfpathlineto{\pgfqpoint{2.047858in}{3.994826in}}%
\pgfpathlineto{\pgfqpoint{2.040707in}{4.000569in}}%
\pgfpathlineto{\pgfqpoint{2.033280in}{4.006312in}}%
\pgfpathlineto{\pgfqpoint{2.025718in}{4.012054in}}%
\pgfpathlineto{\pgfqpoint{2.018137in}{4.017797in}}%
\pgfpathlineto{\pgfqpoint{2.010602in}{4.023540in}}%
\pgfpathlineto{\pgfqpoint{2.003116in}{4.029283in}}%
\pgfpathlineto{\pgfqpoint{1.995622in}{4.035026in}}%
\pgfpathlineto{\pgfqpoint{1.988015in}{4.040769in}}%
\pgfpathlineto{\pgfqpoint{1.980166in}{4.046512in}}%
\pgfpathlineto{\pgfqpoint{1.971949in}{4.052255in}}%
\pgfpathlineto{\pgfqpoint{1.963269in}{4.057998in}}%
\pgfpathlineto{\pgfqpoint{1.954083in}{4.063741in}}%
\pgfpathlineto{\pgfqpoint{1.944414in}{4.069484in}}%
\pgfpathlineto{\pgfqpoint{1.934339in}{4.075227in}}%
\pgfpathlineto{\pgfqpoint{1.923980in}{4.080970in}}%
\pgfpathlineto{\pgfqpoint{1.913477in}{4.086713in}}%
\pgfpathlineto{\pgfqpoint{1.902950in}{4.092456in}}%
\pgfpathlineto{\pgfqpoint{1.892477in}{4.098199in}}%
\pgfpathlineto{\pgfqpoint{1.882068in}{4.103942in}}%
\pgfpathlineto{\pgfqpoint{1.871652in}{4.109685in}}%
\pgfpathlineto{\pgfqpoint{1.861085in}{4.115428in}}%
\pgfpathlineto{\pgfqpoint{1.850174in}{4.121171in}}%
\pgfpathlineto{\pgfqpoint{1.838707in}{4.126914in}}%
\pgfpathlineto{\pgfqpoint{1.826505in}{4.132657in}}%
\pgfpathlineto{\pgfqpoint{1.813463in}{4.138400in}}%
\pgfpathlineto{\pgfqpoint{1.799594in}{4.144143in}}%
\pgfpathlineto{\pgfqpoint{1.785052in}{4.149886in}}%
\pgfpathlineto{\pgfqpoint{1.770141in}{4.155628in}}%
\pgfpathlineto{\pgfqpoint{1.755302in}{4.161371in}}%
\pgfpathlineto{\pgfqpoint{1.741074in}{4.167114in}}%
\pgfpathlineto{\pgfqpoint{1.728054in}{4.172857in}}%
\pgfpathlineto{\pgfqpoint{1.716837in}{4.178600in}}%
\pgfpathlineto{\pgfqpoint{1.707963in}{4.184343in}}%
\pgfpathlineto{\pgfqpoint{1.701878in}{4.190086in}}%
\pgfpathlineto{\pgfqpoint{1.698897in}{4.195829in}}%
\pgfpathlineto{\pgfqpoint{1.699193in}{4.201572in}}%
\pgfpathlineto{\pgfqpoint{1.702792in}{4.207315in}}%
\pgfpathlineto{\pgfqpoint{1.709588in}{4.213058in}}%
\pgfpathlineto{\pgfqpoint{1.719362in}{4.218801in}}%
\pgfpathlineto{\pgfqpoint{1.731807in}{4.224544in}}%
\pgfpathlineto{\pgfqpoint{1.746554in}{4.230287in}}%
\pgfpathlineto{\pgfqpoint{1.763202in}{4.236030in}}%
\pgfpathlineto{\pgfqpoint{1.781334in}{4.241773in}}%
\pgfpathlineto{\pgfqpoint{1.800540in}{4.247516in}}%
\pgfpathlineto{\pgfqpoint{1.820429in}{4.253259in}}%
\pgfpathlineto{\pgfqpoint{1.840634in}{4.259002in}}%
\pgfpathlineto{\pgfqpoint{1.860816in}{4.264745in}}%
\pgfpathlineto{\pgfqpoint{1.880663in}{4.270488in}}%
\pgfpathlineto{\pgfqpoint{1.899892in}{4.276231in}}%
\pgfpathlineto{\pgfqpoint{1.918248in}{4.281974in}}%
\pgfpathlineto{\pgfqpoint{1.935505in}{4.287717in}}%
\pgfpathlineto{\pgfqpoint{1.951480in}{4.293460in}}%
\pgfpathlineto{\pgfqpoint{1.966037in}{4.299202in}}%
\pgfpathlineto{\pgfqpoint{1.979095in}{4.304945in}}%
\pgfpathlineto{\pgfqpoint{1.990639in}{4.310688in}}%
\pgfpathlineto{\pgfqpoint{2.000719in}{4.316431in}}%
\pgfpathlineto{\pgfqpoint{2.009445in}{4.322174in}}%
\pgfpathlineto{\pgfqpoint{2.016977in}{4.327917in}}%
\pgfpathlineto{\pgfqpoint{2.023513in}{4.333660in}}%
\pgfpathlineto{\pgfqpoint{2.029264in}{4.339403in}}%
\pgfpathlineto{\pgfqpoint{2.034440in}{4.345146in}}%
\pgfpathlineto{\pgfqpoint{2.039232in}{4.350889in}}%
\pgfpathlineto{\pgfqpoint{2.043797in}{4.356632in}}%
\pgfpathlineto{\pgfqpoint{2.048251in}{4.362375in}}%
\pgfpathlineto{\pgfqpoint{2.052665in}{4.368118in}}%
\pgfpathlineto{\pgfqpoint{2.057070in}{4.373861in}}%
\pgfpathlineto{\pgfqpoint{2.061458in}{4.379604in}}%
\pgfpathlineto{\pgfqpoint{2.065795in}{4.385347in}}%
\pgfpathlineto{\pgfqpoint{2.070031in}{4.391090in}}%
\pgfpathlineto{\pgfqpoint{2.074103in}{4.396833in}}%
\pgfpathlineto{\pgfqpoint{2.077953in}{4.402576in}}%
\pgfpathlineto{\pgfqpoint{2.081525in}{4.408319in}}%
\pgfpathlineto{\pgfqpoint{2.084776in}{4.414062in}}%
\pgfpathlineto{\pgfqpoint{2.087675in}{4.419805in}}%
\pgfpathlineto{\pgfqpoint{2.090206in}{4.425548in}}%
\pgfpathlineto{\pgfqpoint{2.092369in}{4.431291in}}%
\pgfpathlineto{\pgfqpoint{2.094175in}{4.437034in}}%
\pgfpathlineto{\pgfqpoint{2.095648in}{4.442777in}}%
\pgfpathlineto{\pgfqpoint{2.096821in}{4.448519in}}%
\pgfpathlineto{\pgfqpoint{2.097731in}{4.454262in}}%
\pgfpathlineto{\pgfqpoint{2.098419in}{4.460005in}}%
\pgfpathlineto{\pgfqpoint{2.101581in}{4.460005in}}%
\pgfpathlineto{\pgfqpoint{2.101581in}{4.460005in}}%
\pgfpathlineto{\pgfqpoint{2.102269in}{4.454262in}}%
\pgfpathlineto{\pgfqpoint{2.103179in}{4.448519in}}%
\pgfpathlineto{\pgfqpoint{2.104352in}{4.442777in}}%
\pgfpathlineto{\pgfqpoint{2.105825in}{4.437034in}}%
\pgfpathlineto{\pgfqpoint{2.107631in}{4.431291in}}%
\pgfpathlineto{\pgfqpoint{2.109794in}{4.425548in}}%
\pgfpathlineto{\pgfqpoint{2.112325in}{4.419805in}}%
\pgfpathlineto{\pgfqpoint{2.115224in}{4.414062in}}%
\pgfpathlineto{\pgfqpoint{2.118475in}{4.408319in}}%
\pgfpathlineto{\pgfqpoint{2.122047in}{4.402576in}}%
\pgfpathlineto{\pgfqpoint{2.125897in}{4.396833in}}%
\pgfpathlineto{\pgfqpoint{2.129969in}{4.391090in}}%
\pgfpathlineto{\pgfqpoint{2.134205in}{4.385347in}}%
\pgfpathlineto{\pgfqpoint{2.138542in}{4.379604in}}%
\pgfpathlineto{\pgfqpoint{2.142930in}{4.373861in}}%
\pgfpathlineto{\pgfqpoint{2.147335in}{4.368118in}}%
\pgfpathlineto{\pgfqpoint{2.151749in}{4.362375in}}%
\pgfpathlineto{\pgfqpoint{2.156203in}{4.356632in}}%
\pgfpathlineto{\pgfqpoint{2.160768in}{4.350889in}}%
\pgfpathlineto{\pgfqpoint{2.165560in}{4.345146in}}%
\pgfpathlineto{\pgfqpoint{2.170736in}{4.339403in}}%
\pgfpathlineto{\pgfqpoint{2.176487in}{4.333660in}}%
\pgfpathlineto{\pgfqpoint{2.183023in}{4.327917in}}%
\pgfpathlineto{\pgfqpoint{2.190555in}{4.322174in}}%
\pgfpathlineto{\pgfqpoint{2.199281in}{4.316431in}}%
\pgfpathlineto{\pgfqpoint{2.209361in}{4.310688in}}%
\pgfpathlineto{\pgfqpoint{2.220905in}{4.304945in}}%
\pgfpathlineto{\pgfqpoint{2.233963in}{4.299202in}}%
\pgfpathlineto{\pgfqpoint{2.248520in}{4.293460in}}%
\pgfpathlineto{\pgfqpoint{2.264495in}{4.287717in}}%
\pgfpathlineto{\pgfqpoint{2.281752in}{4.281974in}}%
\pgfpathlineto{\pgfqpoint{2.300108in}{4.276231in}}%
\pgfpathlineto{\pgfqpoint{2.319337in}{4.270488in}}%
\pgfpathlineto{\pgfqpoint{2.339184in}{4.264745in}}%
\pgfpathlineto{\pgfqpoint{2.359366in}{4.259002in}}%
\pgfpathlineto{\pgfqpoint{2.379571in}{4.253259in}}%
\pgfpathlineto{\pgfqpoint{2.399460in}{4.247516in}}%
\pgfpathlineto{\pgfqpoint{2.418666in}{4.241773in}}%
\pgfpathlineto{\pgfqpoint{2.436798in}{4.236030in}}%
\pgfpathlineto{\pgfqpoint{2.453446in}{4.230287in}}%
\pgfpathlineto{\pgfqpoint{2.468193in}{4.224544in}}%
\pgfpathlineto{\pgfqpoint{2.480638in}{4.218801in}}%
\pgfpathlineto{\pgfqpoint{2.490412in}{4.213058in}}%
\pgfpathlineto{\pgfqpoint{2.497208in}{4.207315in}}%
\pgfpathlineto{\pgfqpoint{2.500807in}{4.201572in}}%
\pgfpathlineto{\pgfqpoint{2.501103in}{4.195829in}}%
\pgfpathlineto{\pgfqpoint{2.498122in}{4.190086in}}%
\pgfpathlineto{\pgfqpoint{2.492037in}{4.184343in}}%
\pgfpathlineto{\pgfqpoint{2.483163in}{4.178600in}}%
\pgfpathlineto{\pgfqpoint{2.471946in}{4.172857in}}%
\pgfpathlineto{\pgfqpoint{2.458926in}{4.167114in}}%
\pgfpathlineto{\pgfqpoint{2.444698in}{4.161371in}}%
\pgfpathlineto{\pgfqpoint{2.429859in}{4.155628in}}%
\pgfpathlineto{\pgfqpoint{2.414948in}{4.149886in}}%
\pgfpathlineto{\pgfqpoint{2.400406in}{4.144143in}}%
\pgfpathlineto{\pgfqpoint{2.386537in}{4.138400in}}%
\pgfpathlineto{\pgfqpoint{2.373495in}{4.132657in}}%
\pgfpathlineto{\pgfqpoint{2.361293in}{4.126914in}}%
\pgfpathlineto{\pgfqpoint{2.349826in}{4.121171in}}%
\pgfpathlineto{\pgfqpoint{2.338915in}{4.115428in}}%
\pgfpathlineto{\pgfqpoint{2.328348in}{4.109685in}}%
\pgfpathlineto{\pgfqpoint{2.317932in}{4.103942in}}%
\pgfpathlineto{\pgfqpoint{2.307523in}{4.098199in}}%
\pgfpathlineto{\pgfqpoint{2.297050in}{4.092456in}}%
\pgfpathlineto{\pgfqpoint{2.286523in}{4.086713in}}%
\pgfpathlineto{\pgfqpoint{2.276020in}{4.080970in}}%
\pgfpathlineto{\pgfqpoint{2.265661in}{4.075227in}}%
\pgfpathlineto{\pgfqpoint{2.255586in}{4.069484in}}%
\pgfpathlineto{\pgfqpoint{2.245917in}{4.063741in}}%
\pgfpathlineto{\pgfqpoint{2.236731in}{4.057998in}}%
\pgfpathlineto{\pgfqpoint{2.228051in}{4.052255in}}%
\pgfpathlineto{\pgfqpoint{2.219834in}{4.046512in}}%
\pgfpathlineto{\pgfqpoint{2.211985in}{4.040769in}}%
\pgfpathlineto{\pgfqpoint{2.204378in}{4.035026in}}%
\pgfpathlineto{\pgfqpoint{2.196884in}{4.029283in}}%
\pgfpathlineto{\pgfqpoint{2.189398in}{4.023540in}}%
\pgfpathlineto{\pgfqpoint{2.181863in}{4.017797in}}%
\pgfpathlineto{\pgfqpoint{2.174282in}{4.012054in}}%
\pgfpathlineto{\pgfqpoint{2.166720in}{4.006312in}}%
\pgfpathlineto{\pgfqpoint{2.159293in}{4.000569in}}%
\pgfpathlineto{\pgfqpoint{2.152142in}{3.994826in}}%
\pgfpathlineto{\pgfqpoint{2.145413in}{3.989083in}}%
\pgfpathlineto{\pgfqpoint{2.139228in}{3.983340in}}%
\pgfpathlineto{\pgfqpoint{2.133671in}{3.977597in}}%
\pgfpathlineto{\pgfqpoint{2.128775in}{3.971854in}}%
\pgfpathlineto{\pgfqpoint{2.124526in}{3.966111in}}%
\pgfpathlineto{\pgfqpoint{2.120870in}{3.960368in}}%
\pgfpathlineto{\pgfqpoint{2.117732in}{3.954625in}}%
\pgfpathlineto{\pgfqpoint{2.115025in}{3.948882in}}%
\pgfpathlineto{\pgfqpoint{2.112670in}{3.943139in}}%
\pgfpathlineto{\pgfqpoint{2.110602in}{3.937396in}}%
\pgfpathlineto{\pgfqpoint{2.108775in}{3.931653in}}%
\pgfpathlineto{\pgfqpoint{2.107160in}{3.925910in}}%
\pgfpathlineto{\pgfqpoint{2.105742in}{3.920167in}}%
\pgfpathlineto{\pgfqpoint{2.104514in}{3.914424in}}%
\pgfpathlineto{\pgfqpoint{2.103471in}{3.908681in}}%
\pgfpathlineto{\pgfqpoint{2.102606in}{3.902938in}}%
\pgfpathlineto{\pgfqpoint{2.101908in}{3.897195in}}%
\pgfpathlineto{\pgfqpoint{2.101360in}{3.891452in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{2.920925in}}{\pgfqpoint{3.000000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{2.111112in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{2.111112in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{2.111112in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{2.111112in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{2.920925in}}{\pgfqpoint{3.000000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{2.111112in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{2.111112in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{2.111112in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{2.111112in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{2.920925in}}{\pgfqpoint{3.000000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.375000pt}{3.375000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.377279in}{4.866279in}}%
\pgfpathlineto{\pgfqpoint{1.422721in}{4.866279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{2.920925in}}{\pgfqpoint{3.000000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.750000pt}{6.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.311401in}{4.893727in}}%
\pgfpathlineto{\pgfqpoint{1.488599in}{4.893727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{2.920925in}}{\pgfqpoint{3.000000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.375000pt}{3.375000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.443075in}{4.927561in}}%
\pgfpathlineto{\pgfqpoint{1.356925in}{4.927561in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{2.920925in}}{\pgfqpoint{3.000000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.375000pt}{3.375000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.841320in}{4.128294in}}%
\pgfpathlineto{\pgfqpoint{2.358680in}{4.128294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{2.920925in}}{\pgfqpoint{3.000000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.750000pt}{6.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.711883in}{4.186247in}}%
\pgfpathlineto{\pgfqpoint{2.488117in}{4.186247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{2.920925in}}{\pgfqpoint{3.000000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.375000pt}{3.375000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.750089in}{4.232741in}}%
\pgfpathlineto{\pgfqpoint{2.449911in}{4.232741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{2.920925in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.120925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.000000in}{2.920925in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{5.120925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{2.920925in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{2.920925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{5.120925in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{5.120925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.500000in,y=5.204258in,,base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont Equal error variance}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.771956in}{5.765000in}}%
\pgfpathlineto{\pgfqpoint{7.063889in}{5.765000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.102778in}{5.765000in}}{\pgfqpoint{7.102778in}{5.803889in}}%
\pgfpathlineto{\pgfqpoint{7.102778in}{6.304814in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.102778in}{6.343703in}}{\pgfqpoint{7.063889in}{6.343703in}}%
\pgfpathlineto{\pgfqpoint{2.771956in}{6.343703in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.733067in}{6.343703in}}{\pgfqpoint{2.733067in}{6.304814in}}%
\pgfpathlineto{\pgfqpoint{2.733067in}{5.803889in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.733067in}{5.765000in}}{\pgfqpoint{2.771956in}{5.765000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.436372in,y=6.150185in,left,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Compare edge scoring by absolute values of}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.810845in}{5.881667in}}%
\pgfpathlineto{\pgfqpoint{3.199734in}{5.881667in}}%
\pgfpathlineto{\pgfqpoint{3.199734in}{6.017778in}}%
\pgfpathlineto{\pgfqpoint{2.810845in}{6.017778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.355290in,y=5.881667in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont Regression coefficients}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.571447in}{5.881667in}}%
\pgfpathlineto{\pgfqpoint{5.960336in}{5.881667in}}%
\pgfpathlineto{\pgfqpoint{5.960336in}{6.017778in}}%
\pgfpathlineto{\pgfqpoint{5.571447in}{6.017778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.115891in,y=5.881667in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont T-statistics}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.150000in}{2.920925in}}%
\pgfpathlineto{\pgfqpoint{6.150000in}{2.920925in}}%
\pgfpathlineto{\pgfqpoint{6.150000in}{5.120925in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{5.120925in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.150000in}{2.920925in}}{\pgfqpoint{3.000000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.053133in}{3.878288in}}%
\pgfpathlineto{\pgfqpoint{4.046867in}{3.878288in}}%
\pgfpathlineto{\pgfqpoint{4.045566in}{3.884017in}}%
\pgfpathlineto{\pgfqpoint{4.043862in}{3.889745in}}%
\pgfpathlineto{\pgfqpoint{4.041689in}{3.895474in}}%
\pgfpathlineto{\pgfqpoint{4.038986in}{3.901202in}}%
\pgfpathlineto{\pgfqpoint{4.035709in}{3.906930in}}%
\pgfpathlineto{\pgfqpoint{4.031835in}{3.912659in}}%
\pgfpathlineto{\pgfqpoint{4.027370in}{3.918387in}}%
\pgfpathlineto{\pgfqpoint{4.022350in}{3.924115in}}%
\pgfpathlineto{\pgfqpoint{4.016844in}{3.929844in}}%
\pgfpathlineto{\pgfqpoint{4.010945in}{3.935572in}}%
\pgfpathlineto{\pgfqpoint{4.004767in}{3.941300in}}%
\pgfpathlineto{\pgfqpoint{3.998427in}{3.947029in}}%
\pgfpathlineto{\pgfqpoint{3.992039in}{3.952757in}}%
\pgfpathlineto{\pgfqpoint{3.985691in}{3.958486in}}%
\pgfpathlineto{\pgfqpoint{3.979440in}{3.964214in}}%
\pgfpathlineto{\pgfqpoint{3.973296in}{3.969942in}}%
\pgfpathlineto{\pgfqpoint{3.967228in}{3.975671in}}%
\pgfpathlineto{\pgfqpoint{3.961158in}{3.981399in}}%
\pgfpathlineto{\pgfqpoint{3.954978in}{3.987127in}}%
\pgfpathlineto{\pgfqpoint{3.948560in}{3.992856in}}%
\pgfpathlineto{\pgfqpoint{3.941771in}{3.998584in}}%
\pgfpathlineto{\pgfqpoint{3.934490in}{4.004312in}}%
\pgfpathlineto{\pgfqpoint{3.926617in}{4.010041in}}%
\pgfpathlineto{\pgfqpoint{3.918080in}{4.015769in}}%
\pgfpathlineto{\pgfqpoint{3.908829in}{4.021498in}}%
\pgfpathlineto{\pgfqpoint{3.898833in}{4.027226in}}%
\pgfpathlineto{\pgfqpoint{3.888068in}{4.032954in}}%
\pgfpathlineto{\pgfqpoint{3.876500in}{4.038683in}}%
\pgfpathlineto{\pgfqpoint{3.864079in}{4.044411in}}%
\pgfpathlineto{\pgfqpoint{3.850729in}{4.050139in}}%
\pgfpathlineto{\pgfqpoint{3.836352in}{4.055868in}}%
\pgfpathlineto{\pgfqpoint{3.820832in}{4.061596in}}%
\pgfpathlineto{\pgfqpoint{3.804054in}{4.067324in}}%
\pgfpathlineto{\pgfqpoint{3.785921in}{4.073053in}}%
\pgfpathlineto{\pgfqpoint{3.766377in}{4.078781in}}%
\pgfpathlineto{\pgfqpoint{3.745426in}{4.084509in}}%
\pgfpathlineto{\pgfqpoint{3.723154in}{4.090238in}}%
\pgfpathlineto{\pgfqpoint{3.699734in}{4.095966in}}%
\pgfpathlineto{\pgfqpoint{3.675437in}{4.101695in}}%
\pgfpathlineto{\pgfqpoint{3.650620in}{4.107423in}}%
\pgfpathlineto{\pgfqpoint{3.625711in}{4.113151in}}%
\pgfpathlineto{\pgfqpoint{3.601182in}{4.118880in}}%
\pgfpathlineto{\pgfqpoint{3.577516in}{4.124608in}}%
\pgfpathlineto{\pgfqpoint{3.555170in}{4.130336in}}%
\pgfpathlineto{\pgfqpoint{3.534542in}{4.136065in}}%
\pgfpathlineto{\pgfqpoint{3.515943in}{4.141793in}}%
\pgfpathlineto{\pgfqpoint{3.499582in}{4.147521in}}%
\pgfpathlineto{\pgfqpoint{3.485570in}{4.153250in}}%
\pgfpathlineto{\pgfqpoint{3.473933in}{4.158978in}}%
\pgfpathlineto{\pgfqpoint{3.464645in}{4.164707in}}%
\pgfpathlineto{\pgfqpoint{3.457665in}{4.170435in}}%
\pgfpathlineto{\pgfqpoint{3.452972in}{4.176163in}}%
\pgfpathlineto{\pgfqpoint{3.450600in}{4.181892in}}%
\pgfpathlineto{\pgfqpoint{3.450648in}{4.187620in}}%
\pgfpathlineto{\pgfqpoint{3.453284in}{4.193348in}}%
\pgfpathlineto{\pgfqpoint{3.458727in}{4.199077in}}%
\pgfpathlineto{\pgfqpoint{3.467207in}{4.204805in}}%
\pgfpathlineto{\pgfqpoint{3.478928in}{4.210533in}}%
\pgfpathlineto{\pgfqpoint{3.494012in}{4.216262in}}%
\pgfpathlineto{\pgfqpoint{3.512463in}{4.221990in}}%
\pgfpathlineto{\pgfqpoint{3.534130in}{4.227719in}}%
\pgfpathlineto{\pgfqpoint{3.558697in}{4.233447in}}%
\pgfpathlineto{\pgfqpoint{3.585682in}{4.239175in}}%
\pgfpathlineto{\pgfqpoint{3.614465in}{4.244904in}}%
\pgfpathlineto{\pgfqpoint{3.644328in}{4.250632in}}%
\pgfpathlineto{\pgfqpoint{3.674510in}{4.256360in}}%
\pgfpathlineto{\pgfqpoint{3.704260in}{4.262089in}}%
\pgfpathlineto{\pgfqpoint{3.732893in}{4.267817in}}%
\pgfpathlineto{\pgfqpoint{3.759837in}{4.273545in}}%
\pgfpathlineto{\pgfqpoint{3.784663in}{4.279274in}}%
\pgfpathlineto{\pgfqpoint{3.807097in}{4.285002in}}%
\pgfpathlineto{\pgfqpoint{3.827022in}{4.290730in}}%
\pgfpathlineto{\pgfqpoint{3.844463in}{4.296459in}}%
\pgfpathlineto{\pgfqpoint{3.859559in}{4.302187in}}%
\pgfpathlineto{\pgfqpoint{3.872537in}{4.307916in}}%
\pgfpathlineto{\pgfqpoint{3.883682in}{4.313644in}}%
\pgfpathlineto{\pgfqpoint{3.893313in}{4.319372in}}%
\pgfpathlineto{\pgfqpoint{3.901758in}{4.325101in}}%
\pgfpathlineto{\pgfqpoint{3.909346in}{4.330829in}}%
\pgfpathlineto{\pgfqpoint{3.916387in}{4.336557in}}%
\pgfpathlineto{\pgfqpoint{3.923166in}{4.342286in}}%
\pgfpathlineto{\pgfqpoint{3.929933in}{4.348014in}}%
\pgfpathlineto{\pgfqpoint{3.936891in}{4.353742in}}%
\pgfpathlineto{\pgfqpoint{3.944185in}{4.359471in}}%
\pgfpathlineto{\pgfqpoint{3.951898in}{4.365199in}}%
\pgfpathlineto{\pgfqpoint{3.960041in}{4.370928in}}%
\pgfpathlineto{\pgfqpoint{3.968555in}{4.376656in}}%
\pgfpathlineto{\pgfqpoint{3.977319in}{4.382384in}}%
\pgfpathlineto{\pgfqpoint{3.986163in}{4.388113in}}%
\pgfpathlineto{\pgfqpoint{3.994887in}{4.393841in}}%
\pgfpathlineto{\pgfqpoint{4.003283in}{4.399569in}}%
\pgfpathlineto{\pgfqpoint{4.011159in}{4.405298in}}%
\pgfpathlineto{\pgfqpoint{4.018352in}{4.411026in}}%
\pgfpathlineto{\pgfqpoint{4.024746in}{4.416754in}}%
\pgfpathlineto{\pgfqpoint{4.030277in}{4.422483in}}%
\pgfpathlineto{\pgfqpoint{4.034933in}{4.428211in}}%
\pgfpathlineto{\pgfqpoint{4.038745in}{4.433940in}}%
\pgfpathlineto{\pgfqpoint{4.041783in}{4.439668in}}%
\pgfpathlineto{\pgfqpoint{4.044139in}{4.445396in}}%
\pgfpathlineto{\pgfqpoint{4.055861in}{4.445396in}}%
\pgfpathlineto{\pgfqpoint{4.055861in}{4.445396in}}%
\pgfpathlineto{\pgfqpoint{4.058217in}{4.439668in}}%
\pgfpathlineto{\pgfqpoint{4.061255in}{4.433940in}}%
\pgfpathlineto{\pgfqpoint{4.065067in}{4.428211in}}%
\pgfpathlineto{\pgfqpoint{4.069723in}{4.422483in}}%
\pgfpathlineto{\pgfqpoint{4.075254in}{4.416754in}}%
\pgfpathlineto{\pgfqpoint{4.081648in}{4.411026in}}%
\pgfpathlineto{\pgfqpoint{4.088841in}{4.405298in}}%
\pgfpathlineto{\pgfqpoint{4.096717in}{4.399569in}}%
\pgfpathlineto{\pgfqpoint{4.105113in}{4.393841in}}%
\pgfpathlineto{\pgfqpoint{4.113837in}{4.388113in}}%
\pgfpathlineto{\pgfqpoint{4.122681in}{4.382384in}}%
\pgfpathlineto{\pgfqpoint{4.131445in}{4.376656in}}%
\pgfpathlineto{\pgfqpoint{4.139959in}{4.370928in}}%
\pgfpathlineto{\pgfqpoint{4.148102in}{4.365199in}}%
\pgfpathlineto{\pgfqpoint{4.155815in}{4.359471in}}%
\pgfpathlineto{\pgfqpoint{4.163109in}{4.353742in}}%
\pgfpathlineto{\pgfqpoint{4.170067in}{4.348014in}}%
\pgfpathlineto{\pgfqpoint{4.176834in}{4.342286in}}%
\pgfpathlineto{\pgfqpoint{4.183613in}{4.336557in}}%
\pgfpathlineto{\pgfqpoint{4.190654in}{4.330829in}}%
\pgfpathlineto{\pgfqpoint{4.198242in}{4.325101in}}%
\pgfpathlineto{\pgfqpoint{4.206687in}{4.319372in}}%
\pgfpathlineto{\pgfqpoint{4.216318in}{4.313644in}}%
\pgfpathlineto{\pgfqpoint{4.227463in}{4.307916in}}%
\pgfpathlineto{\pgfqpoint{4.240441in}{4.302187in}}%
\pgfpathlineto{\pgfqpoint{4.255537in}{4.296459in}}%
\pgfpathlineto{\pgfqpoint{4.272978in}{4.290730in}}%
\pgfpathlineto{\pgfqpoint{4.292903in}{4.285002in}}%
\pgfpathlineto{\pgfqpoint{4.315337in}{4.279274in}}%
\pgfpathlineto{\pgfqpoint{4.340163in}{4.273545in}}%
\pgfpathlineto{\pgfqpoint{4.367107in}{4.267817in}}%
\pgfpathlineto{\pgfqpoint{4.395740in}{4.262089in}}%
\pgfpathlineto{\pgfqpoint{4.425490in}{4.256360in}}%
\pgfpathlineto{\pgfqpoint{4.455672in}{4.250632in}}%
\pgfpathlineto{\pgfqpoint{4.485535in}{4.244904in}}%
\pgfpathlineto{\pgfqpoint{4.514318in}{4.239175in}}%
\pgfpathlineto{\pgfqpoint{4.541303in}{4.233447in}}%
\pgfpathlineto{\pgfqpoint{4.565870in}{4.227719in}}%
\pgfpathlineto{\pgfqpoint{4.587537in}{4.221990in}}%
\pgfpathlineto{\pgfqpoint{4.605988in}{4.216262in}}%
\pgfpathlineto{\pgfqpoint{4.621072in}{4.210533in}}%
\pgfpathlineto{\pgfqpoint{4.632793in}{4.204805in}}%
\pgfpathlineto{\pgfqpoint{4.641273in}{4.199077in}}%
\pgfpathlineto{\pgfqpoint{4.646716in}{4.193348in}}%
\pgfpathlineto{\pgfqpoint{4.649352in}{4.187620in}}%
\pgfpathlineto{\pgfqpoint{4.649400in}{4.181892in}}%
\pgfpathlineto{\pgfqpoint{4.647028in}{4.176163in}}%
\pgfpathlineto{\pgfqpoint{4.642335in}{4.170435in}}%
\pgfpathlineto{\pgfqpoint{4.635355in}{4.164707in}}%
\pgfpathlineto{\pgfqpoint{4.626067in}{4.158978in}}%
\pgfpathlineto{\pgfqpoint{4.614430in}{4.153250in}}%
\pgfpathlineto{\pgfqpoint{4.600418in}{4.147521in}}%
\pgfpathlineto{\pgfqpoint{4.584057in}{4.141793in}}%
\pgfpathlineto{\pgfqpoint{4.565458in}{4.136065in}}%
\pgfpathlineto{\pgfqpoint{4.544830in}{4.130336in}}%
\pgfpathlineto{\pgfqpoint{4.522484in}{4.124608in}}%
\pgfpathlineto{\pgfqpoint{4.498818in}{4.118880in}}%
\pgfpathlineto{\pgfqpoint{4.474289in}{4.113151in}}%
\pgfpathlineto{\pgfqpoint{4.449380in}{4.107423in}}%
\pgfpathlineto{\pgfqpoint{4.424563in}{4.101695in}}%
\pgfpathlineto{\pgfqpoint{4.400266in}{4.095966in}}%
\pgfpathlineto{\pgfqpoint{4.376846in}{4.090238in}}%
\pgfpathlineto{\pgfqpoint{4.354574in}{4.084509in}}%
\pgfpathlineto{\pgfqpoint{4.333623in}{4.078781in}}%
\pgfpathlineto{\pgfqpoint{4.314079in}{4.073053in}}%
\pgfpathlineto{\pgfqpoint{4.295946in}{4.067324in}}%
\pgfpathlineto{\pgfqpoint{4.279168in}{4.061596in}}%
\pgfpathlineto{\pgfqpoint{4.263648in}{4.055868in}}%
\pgfpathlineto{\pgfqpoint{4.249271in}{4.050139in}}%
\pgfpathlineto{\pgfqpoint{4.235921in}{4.044411in}}%
\pgfpathlineto{\pgfqpoint{4.223500in}{4.038683in}}%
\pgfpathlineto{\pgfqpoint{4.211932in}{4.032954in}}%
\pgfpathlineto{\pgfqpoint{4.201167in}{4.027226in}}%
\pgfpathlineto{\pgfqpoint{4.191171in}{4.021498in}}%
\pgfpathlineto{\pgfqpoint{4.181920in}{4.015769in}}%
\pgfpathlineto{\pgfqpoint{4.173383in}{4.010041in}}%
\pgfpathlineto{\pgfqpoint{4.165510in}{4.004312in}}%
\pgfpathlineto{\pgfqpoint{4.158229in}{3.998584in}}%
\pgfpathlineto{\pgfqpoint{4.151440in}{3.992856in}}%
\pgfpathlineto{\pgfqpoint{4.145022in}{3.987127in}}%
\pgfpathlineto{\pgfqpoint{4.138842in}{3.981399in}}%
\pgfpathlineto{\pgfqpoint{4.132772in}{3.975671in}}%
\pgfpathlineto{\pgfqpoint{4.126704in}{3.969942in}}%
\pgfpathlineto{\pgfqpoint{4.120560in}{3.964214in}}%
\pgfpathlineto{\pgfqpoint{4.114309in}{3.958486in}}%
\pgfpathlineto{\pgfqpoint{4.107961in}{3.952757in}}%
\pgfpathlineto{\pgfqpoint{4.101573in}{3.947029in}}%
\pgfpathlineto{\pgfqpoint{4.095233in}{3.941300in}}%
\pgfpathlineto{\pgfqpoint{4.089055in}{3.935572in}}%
\pgfpathlineto{\pgfqpoint{4.083156in}{3.929844in}}%
\pgfpathlineto{\pgfqpoint{4.077650in}{3.924115in}}%
\pgfpathlineto{\pgfqpoint{4.072630in}{3.918387in}}%
\pgfpathlineto{\pgfqpoint{4.068165in}{3.912659in}}%
\pgfpathlineto{\pgfqpoint{4.064291in}{3.906930in}}%
\pgfpathlineto{\pgfqpoint{4.061014in}{3.901202in}}%
\pgfpathlineto{\pgfqpoint{4.058311in}{3.895474in}}%
\pgfpathlineto{\pgfqpoint{4.056138in}{3.889745in}}%
\pgfpathlineto{\pgfqpoint{4.054434in}{3.884017in}}%
\pgfpathlineto{\pgfqpoint{4.053133in}{3.878288in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.150000in}{2.920925in}}{\pgfqpoint{3.000000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.252461in}{3.864326in}}%
\pgfpathlineto{\pgfqpoint{5.247539in}{3.864326in}}%
\pgfpathlineto{\pgfqpoint{5.246517in}{3.870221in}}%
\pgfpathlineto{\pgfqpoint{5.245200in}{3.876116in}}%
\pgfpathlineto{\pgfqpoint{5.243554in}{3.882010in}}%
\pgfpathlineto{\pgfqpoint{5.241562in}{3.887905in}}%
\pgfpathlineto{\pgfqpoint{5.239229in}{3.893800in}}%
\pgfpathlineto{\pgfqpoint{5.236585in}{3.899694in}}%
\pgfpathlineto{\pgfqpoint{5.233684in}{3.905589in}}%
\pgfpathlineto{\pgfqpoint{5.230604in}{3.911484in}}%
\pgfpathlineto{\pgfqpoint{5.227435in}{3.917378in}}%
\pgfpathlineto{\pgfqpoint{5.224272in}{3.923273in}}%
\pgfpathlineto{\pgfqpoint{5.221193in}{3.929168in}}%
\pgfpathlineto{\pgfqpoint{5.218250in}{3.935062in}}%
\pgfpathlineto{\pgfqpoint{5.215449in}{3.940957in}}%
\pgfpathlineto{\pgfqpoint{5.212743in}{3.946851in}}%
\pgfpathlineto{\pgfqpoint{5.210031in}{3.952746in}}%
\pgfpathlineto{\pgfqpoint{5.207158in}{3.958641in}}%
\pgfpathlineto{\pgfqpoint{5.203933in}{3.964535in}}%
\pgfpathlineto{\pgfqpoint{5.200142in}{3.970430in}}%
\pgfpathlineto{\pgfqpoint{5.195578in}{3.976325in}}%
\pgfpathlineto{\pgfqpoint{5.190060in}{3.982219in}}%
\pgfpathlineto{\pgfqpoint{5.183454in}{3.988114in}}%
\pgfpathlineto{\pgfqpoint{5.175687in}{3.994009in}}%
\pgfpathlineto{\pgfqpoint{5.166749in}{3.999903in}}%
\pgfpathlineto{\pgfqpoint{5.156684in}{4.005798in}}%
\pgfpathlineto{\pgfqpoint{5.145573in}{4.011693in}}%
\pgfpathlineto{\pgfqpoint{5.133512in}{4.017587in}}%
\pgfpathlineto{\pgfqpoint{5.120581in}{4.023482in}}%
\pgfpathlineto{\pgfqpoint{5.106824in}{4.029377in}}%
\pgfpathlineto{\pgfqpoint{5.092231in}{4.035271in}}%
\pgfpathlineto{\pgfqpoint{5.076734in}{4.041166in}}%
\pgfpathlineto{\pgfqpoint{5.060221in}{4.047060in}}%
\pgfpathlineto{\pgfqpoint{5.042558in}{4.052955in}}%
\pgfpathlineto{\pgfqpoint{5.023624in}{4.058850in}}%
\pgfpathlineto{\pgfqpoint{5.003343in}{4.064744in}}%
\pgfpathlineto{\pgfqpoint{4.981720in}{4.070639in}}%
\pgfpathlineto{\pgfqpoint{4.958860in}{4.076534in}}%
\pgfpathlineto{\pgfqpoint{4.934973in}{4.082428in}}%
\pgfpathlineto{\pgfqpoint{4.910358in}{4.088323in}}%
\pgfpathlineto{\pgfqpoint{4.885380in}{4.094218in}}%
\pgfpathlineto{\pgfqpoint{4.860434in}{4.100112in}}%
\pgfpathlineto{\pgfqpoint{4.835904in}{4.106007in}}%
\pgfpathlineto{\pgfqpoint{4.812136in}{4.111902in}}%
\pgfpathlineto{\pgfqpoint{4.789422in}{4.117796in}}%
\pgfpathlineto{\pgfqpoint{4.767987in}{4.123691in}}%
\pgfpathlineto{\pgfqpoint{4.748004in}{4.129586in}}%
\pgfpathlineto{\pgfqpoint{4.729603in}{4.135480in}}%
\pgfpathlineto{\pgfqpoint{4.712886in}{4.141375in}}%
\pgfpathlineto{\pgfqpoint{4.697942in}{4.147269in}}%
\pgfpathlineto{\pgfqpoint{4.684850in}{4.153164in}}%
\pgfpathlineto{\pgfqpoint{4.673688in}{4.159059in}}%
\pgfpathlineto{\pgfqpoint{4.664534in}{4.164953in}}%
\pgfpathlineto{\pgfqpoint{4.657470in}{4.170848in}}%
\pgfpathlineto{\pgfqpoint{4.652599in}{4.176743in}}%
\pgfpathlineto{\pgfqpoint{4.650051in}{4.182637in}}%
\pgfpathlineto{\pgfqpoint{4.650000in}{4.188532in}}%
\pgfpathlineto{\pgfqpoint{4.652661in}{4.194427in}}%
\pgfpathlineto{\pgfqpoint{4.658281in}{4.200321in}}%
\pgfpathlineto{\pgfqpoint{4.667110in}{4.206216in}}%
\pgfpathlineto{\pgfqpoint{4.679359in}{4.212111in}}%
\pgfpathlineto{\pgfqpoint{4.695142in}{4.218005in}}%
\pgfpathlineto{\pgfqpoint{4.714433in}{4.223900in}}%
\pgfpathlineto{\pgfqpoint{4.737018in}{4.229795in}}%
\pgfpathlineto{\pgfqpoint{4.762485in}{4.235689in}}%
\pgfpathlineto{\pgfqpoint{4.790233in}{4.241584in}}%
\pgfpathlineto{\pgfqpoint{4.819513in}{4.247478in}}%
\pgfpathlineto{\pgfqpoint{4.849497in}{4.253373in}}%
\pgfpathlineto{\pgfqpoint{4.879349in}{4.259268in}}%
\pgfpathlineto{\pgfqpoint{4.908311in}{4.265162in}}%
\pgfpathlineto{\pgfqpoint{4.935762in}{4.271057in}}%
\pgfpathlineto{\pgfqpoint{4.961263in}{4.276952in}}%
\pgfpathlineto{\pgfqpoint{4.984570in}{4.282846in}}%
\pgfpathlineto{\pgfqpoint{5.005618in}{4.288741in}}%
\pgfpathlineto{\pgfqpoint{5.024486in}{4.294636in}}%
\pgfpathlineto{\pgfqpoint{5.041349in}{4.300530in}}%
\pgfpathlineto{\pgfqpoint{5.056435in}{4.306425in}}%
\pgfpathlineto{\pgfqpoint{5.069985in}{4.312320in}}%
\pgfpathlineto{\pgfqpoint{5.082230in}{4.318214in}}%
\pgfpathlineto{\pgfqpoint{5.093386in}{4.324109in}}%
\pgfpathlineto{\pgfqpoint{5.103655in}{4.330004in}}%
\pgfpathlineto{\pgfqpoint{5.113233in}{4.335898in}}%
\pgfpathlineto{\pgfqpoint{5.122315in}{4.341793in}}%
\pgfpathlineto{\pgfqpoint{5.131096in}{4.347688in}}%
\pgfpathlineto{\pgfqpoint{5.139756in}{4.353582in}}%
\pgfpathlineto{\pgfqpoint{5.148444in}{4.359477in}}%
\pgfpathlineto{\pgfqpoint{5.157263in}{4.365371in}}%
\pgfpathlineto{\pgfqpoint{5.166247in}{4.371266in}}%
\pgfpathlineto{\pgfqpoint{5.175359in}{4.377161in}}%
\pgfpathlineto{\pgfqpoint{5.184494in}{4.383055in}}%
\pgfpathlineto{\pgfqpoint{5.193492in}{4.388950in}}%
\pgfpathlineto{\pgfqpoint{5.202162in}{4.394845in}}%
\pgfpathlineto{\pgfqpoint{5.210311in}{4.400739in}}%
\pgfpathlineto{\pgfqpoint{5.217767in}{4.406634in}}%
\pgfpathlineto{\pgfqpoint{5.224398in}{4.412529in}}%
\pgfpathlineto{\pgfqpoint{5.230129in}{4.418423in}}%
\pgfpathlineto{\pgfqpoint{5.234937in}{4.424318in}}%
\pgfpathlineto{\pgfqpoint{5.238855in}{4.430213in}}%
\pgfpathlineto{\pgfqpoint{5.241955in}{4.436107in}}%
\pgfpathlineto{\pgfqpoint{5.244336in}{4.442002in}}%
\pgfpathlineto{\pgfqpoint{5.246112in}{4.447897in}}%
\pgfpathlineto{\pgfqpoint{5.253888in}{4.447897in}}%
\pgfpathlineto{\pgfqpoint{5.253888in}{4.447897in}}%
\pgfpathlineto{\pgfqpoint{5.255664in}{4.442002in}}%
\pgfpathlineto{\pgfqpoint{5.258045in}{4.436107in}}%
\pgfpathlineto{\pgfqpoint{5.261145in}{4.430213in}}%
\pgfpathlineto{\pgfqpoint{5.265063in}{4.424318in}}%
\pgfpathlineto{\pgfqpoint{5.269871in}{4.418423in}}%
\pgfpathlineto{\pgfqpoint{5.275602in}{4.412529in}}%
\pgfpathlineto{\pgfqpoint{5.282233in}{4.406634in}}%
\pgfpathlineto{\pgfqpoint{5.289689in}{4.400739in}}%
\pgfpathlineto{\pgfqpoint{5.297838in}{4.394845in}}%
\pgfpathlineto{\pgfqpoint{5.306508in}{4.388950in}}%
\pgfpathlineto{\pgfqpoint{5.315506in}{4.383055in}}%
\pgfpathlineto{\pgfqpoint{5.324641in}{4.377161in}}%
\pgfpathlineto{\pgfqpoint{5.333753in}{4.371266in}}%
\pgfpathlineto{\pgfqpoint{5.342737in}{4.365371in}}%
\pgfpathlineto{\pgfqpoint{5.351556in}{4.359477in}}%
\pgfpathlineto{\pgfqpoint{5.360244in}{4.353582in}}%
\pgfpathlineto{\pgfqpoint{5.368904in}{4.347688in}}%
\pgfpathlineto{\pgfqpoint{5.377685in}{4.341793in}}%
\pgfpathlineto{\pgfqpoint{5.386767in}{4.335898in}}%
\pgfpathlineto{\pgfqpoint{5.396345in}{4.330004in}}%
\pgfpathlineto{\pgfqpoint{5.406614in}{4.324109in}}%
\pgfpathlineto{\pgfqpoint{5.417770in}{4.318214in}}%
\pgfpathlineto{\pgfqpoint{5.430015in}{4.312320in}}%
\pgfpathlineto{\pgfqpoint{5.443565in}{4.306425in}}%
\pgfpathlineto{\pgfqpoint{5.458651in}{4.300530in}}%
\pgfpathlineto{\pgfqpoint{5.475514in}{4.294636in}}%
\pgfpathlineto{\pgfqpoint{5.494382in}{4.288741in}}%
\pgfpathlineto{\pgfqpoint{5.515430in}{4.282846in}}%
\pgfpathlineto{\pgfqpoint{5.538737in}{4.276952in}}%
\pgfpathlineto{\pgfqpoint{5.564238in}{4.271057in}}%
\pgfpathlineto{\pgfqpoint{5.591689in}{4.265162in}}%
\pgfpathlineto{\pgfqpoint{5.620651in}{4.259268in}}%
\pgfpathlineto{\pgfqpoint{5.650503in}{4.253373in}}%
\pgfpathlineto{\pgfqpoint{5.680487in}{4.247478in}}%
\pgfpathlineto{\pgfqpoint{5.709767in}{4.241584in}}%
\pgfpathlineto{\pgfqpoint{5.737515in}{4.235689in}}%
\pgfpathlineto{\pgfqpoint{5.762982in}{4.229795in}}%
\pgfpathlineto{\pgfqpoint{5.785567in}{4.223900in}}%
\pgfpathlineto{\pgfqpoint{5.804858in}{4.218005in}}%
\pgfpathlineto{\pgfqpoint{5.820641in}{4.212111in}}%
\pgfpathlineto{\pgfqpoint{5.832890in}{4.206216in}}%
\pgfpathlineto{\pgfqpoint{5.841719in}{4.200321in}}%
\pgfpathlineto{\pgfqpoint{5.847339in}{4.194427in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{4.188532in}}%
\pgfpathlineto{\pgfqpoint{5.849949in}{4.182637in}}%
\pgfpathlineto{\pgfqpoint{5.847401in}{4.176743in}}%
\pgfpathlineto{\pgfqpoint{5.842530in}{4.170848in}}%
\pgfpathlineto{\pgfqpoint{5.835466in}{4.164953in}}%
\pgfpathlineto{\pgfqpoint{5.826312in}{4.159059in}}%
\pgfpathlineto{\pgfqpoint{5.815150in}{4.153164in}}%
\pgfpathlineto{\pgfqpoint{5.802058in}{4.147269in}}%
\pgfpathlineto{\pgfqpoint{5.787114in}{4.141375in}}%
\pgfpathlineto{\pgfqpoint{5.770397in}{4.135480in}}%
\pgfpathlineto{\pgfqpoint{5.751996in}{4.129586in}}%
\pgfpathlineto{\pgfqpoint{5.732013in}{4.123691in}}%
\pgfpathlineto{\pgfqpoint{5.710578in}{4.117796in}}%
\pgfpathlineto{\pgfqpoint{5.687864in}{4.111902in}}%
\pgfpathlineto{\pgfqpoint{5.664096in}{4.106007in}}%
\pgfpathlineto{\pgfqpoint{5.639566in}{4.100112in}}%
\pgfpathlineto{\pgfqpoint{5.614620in}{4.094218in}}%
\pgfpathlineto{\pgfqpoint{5.589642in}{4.088323in}}%
\pgfpathlineto{\pgfqpoint{5.565027in}{4.082428in}}%
\pgfpathlineto{\pgfqpoint{5.541140in}{4.076534in}}%
\pgfpathlineto{\pgfqpoint{5.518280in}{4.070639in}}%
\pgfpathlineto{\pgfqpoint{5.496657in}{4.064744in}}%
\pgfpathlineto{\pgfqpoint{5.476376in}{4.058850in}}%
\pgfpathlineto{\pgfqpoint{5.457442in}{4.052955in}}%
\pgfpathlineto{\pgfqpoint{5.439779in}{4.047060in}}%
\pgfpathlineto{\pgfqpoint{5.423266in}{4.041166in}}%
\pgfpathlineto{\pgfqpoint{5.407769in}{4.035271in}}%
\pgfpathlineto{\pgfqpoint{5.393176in}{4.029377in}}%
\pgfpathlineto{\pgfqpoint{5.379419in}{4.023482in}}%
\pgfpathlineto{\pgfqpoint{5.366488in}{4.017587in}}%
\pgfpathlineto{\pgfqpoint{5.354427in}{4.011693in}}%
\pgfpathlineto{\pgfqpoint{5.343316in}{4.005798in}}%
\pgfpathlineto{\pgfqpoint{5.333251in}{3.999903in}}%
\pgfpathlineto{\pgfqpoint{5.324313in}{3.994009in}}%
\pgfpathlineto{\pgfqpoint{5.316546in}{3.988114in}}%
\pgfpathlineto{\pgfqpoint{5.309940in}{3.982219in}}%
\pgfpathlineto{\pgfqpoint{5.304422in}{3.976325in}}%
\pgfpathlineto{\pgfqpoint{5.299858in}{3.970430in}}%
\pgfpathlineto{\pgfqpoint{5.296067in}{3.964535in}}%
\pgfpathlineto{\pgfqpoint{5.292842in}{3.958641in}}%
\pgfpathlineto{\pgfqpoint{5.289969in}{3.952746in}}%
\pgfpathlineto{\pgfqpoint{5.287257in}{3.946851in}}%
\pgfpathlineto{\pgfqpoint{5.284551in}{3.940957in}}%
\pgfpathlineto{\pgfqpoint{5.281750in}{3.935062in}}%
\pgfpathlineto{\pgfqpoint{5.278807in}{3.929168in}}%
\pgfpathlineto{\pgfqpoint{5.275728in}{3.923273in}}%
\pgfpathlineto{\pgfqpoint{5.272565in}{3.917378in}}%
\pgfpathlineto{\pgfqpoint{5.269396in}{3.911484in}}%
\pgfpathlineto{\pgfqpoint{5.266316in}{3.905589in}}%
\pgfpathlineto{\pgfqpoint{5.263415in}{3.899694in}}%
\pgfpathlineto{\pgfqpoint{5.260771in}{3.893800in}}%
\pgfpathlineto{\pgfqpoint{5.258438in}{3.887905in}}%
\pgfpathlineto{\pgfqpoint{5.256446in}{3.882010in}}%
\pgfpathlineto{\pgfqpoint{5.254800in}{3.876116in}}%
\pgfpathlineto{\pgfqpoint{5.253483in}{3.870221in}}%
\pgfpathlineto{\pgfqpoint{5.252461in}{3.864326in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.150000in}{2.920925in}}{\pgfqpoint{3.000000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.650000in}{2.111112in}}%
\pgfpathlineto{\pgfqpoint{4.650000in}{2.111112in}}%
\pgfpathlineto{\pgfqpoint{4.650000in}{2.111112in}}%
\pgfpathlineto{\pgfqpoint{4.650000in}{2.111112in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.150000in}{2.920925in}}{\pgfqpoint{3.000000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.650000in}{2.111112in}}%
\pgfpathlineto{\pgfqpoint{4.650000in}{2.111112in}}%
\pgfpathlineto{\pgfqpoint{4.650000in}{2.111112in}}%
\pgfpathlineto{\pgfqpoint{4.650000in}{2.111112in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.150000in}{2.920925in}}{\pgfqpoint{3.000000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.375000pt}{3.375000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.582240in}{4.125093in}}%
\pgfpathlineto{\pgfqpoint{4.517760in}{4.125093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.150000in}{2.920925in}}{\pgfqpoint{3.000000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.750000pt}{6.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.456594in}{4.181810in}}%
\pgfpathlineto{\pgfqpoint{4.643406in}{4.181810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.150000in}{2.920925in}}{\pgfqpoint{3.000000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.375000pt}{3.375000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.539289in}{4.228780in}}%
\pgfpathlineto{\pgfqpoint{4.560711in}{4.228780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.150000in}{2.920925in}}{\pgfqpoint{3.000000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.375000pt}{3.375000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.794028in}{4.118162in}}%
\pgfpathlineto{\pgfqpoint{5.705972in}{4.118162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.150000in}{2.920925in}}{\pgfqpoint{3.000000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.750000pt}{6.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.658573in}{4.175799in}}%
\pgfpathlineto{\pgfqpoint{5.841427in}{4.175799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.150000in}{2.920925in}}{\pgfqpoint{3.000000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.375000pt}{3.375000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.742148in}{4.232199in}}%
\pgfpathlineto{\pgfqpoint{5.757852in}{4.232199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.150000in}{2.920925in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{5.120925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.150000in}{2.920925in}}%
\pgfpathlineto{\pgfqpoint{6.150000in}{5.120925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.150000in}{2.920925in}}%
\pgfpathlineto{\pgfqpoint{6.150000in}{2.920925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.150000in}{5.120925in}}%
\pgfpathlineto{\pgfqpoint{6.150000in}{5.120925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.650000in,y=5.204258in,,base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont Equal marginal variance}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.300000in}{2.920925in}}%
\pgfpathlineto{\pgfqpoint{9.300000in}{2.920925in}}%
\pgfpathlineto{\pgfqpoint{9.300000in}{5.120925in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{5.120925in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.300000in}{2.920925in}}{\pgfqpoint{3.000000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.205434in}{2.996847in}}%
\pgfpathlineto{\pgfqpoint{7.194566in}{2.996847in}}%
\pgfpathlineto{\pgfqpoint{7.192200in}{3.002530in}}%
\pgfpathlineto{\pgfqpoint{7.189068in}{3.008213in}}%
\pgfpathlineto{\pgfqpoint{7.185032in}{3.013896in}}%
\pgfpathlineto{\pgfqpoint{7.179966in}{3.019579in}}%
\pgfpathlineto{\pgfqpoint{7.173771in}{3.025262in}}%
\pgfpathlineto{\pgfqpoint{7.166385in}{3.030945in}}%
\pgfpathlineto{\pgfqpoint{7.157791in}{3.036628in}}%
\pgfpathlineto{\pgfqpoint{7.148024in}{3.042311in}}%
\pgfpathlineto{\pgfqpoint{7.137164in}{3.047994in}}%
\pgfpathlineto{\pgfqpoint{7.125331in}{3.053677in}}%
\pgfpathlineto{\pgfqpoint{7.112662in}{3.059360in}}%
\pgfpathlineto{\pgfqpoint{7.099297in}{3.065044in}}%
\pgfpathlineto{\pgfqpoint{7.085353in}{3.070727in}}%
\pgfpathlineto{\pgfqpoint{7.070902in}{3.076410in}}%
\pgfpathlineto{\pgfqpoint{7.055958in}{3.082093in}}%
\pgfpathlineto{\pgfqpoint{7.040469in}{3.087776in}}%
\pgfpathlineto{\pgfqpoint{7.024319in}{3.093459in}}%
\pgfpathlineto{\pgfqpoint{7.007346in}{3.099142in}}%
\pgfpathlineto{\pgfqpoint{6.989363in}{3.104825in}}%
\pgfpathlineto{\pgfqpoint{6.970185in}{3.110508in}}%
\pgfpathlineto{\pgfqpoint{6.949668in}{3.116191in}}%
\pgfpathlineto{\pgfqpoint{6.927729in}{3.121874in}}%
\pgfpathlineto{\pgfqpoint{6.904376in}{3.127557in}}%
\pgfpathlineto{\pgfqpoint{6.879713in}{3.133240in}}%
\pgfpathlineto{\pgfqpoint{6.853946in}{3.138924in}}%
\pgfpathlineto{\pgfqpoint{6.827369in}{3.144607in}}%
\pgfpathlineto{\pgfqpoint{6.800353in}{3.150290in}}%
\pgfpathlineto{\pgfqpoint{6.773320in}{3.155973in}}%
\pgfpathlineto{\pgfqpoint{6.746725in}{3.161656in}}%
\pgfpathlineto{\pgfqpoint{6.721037in}{3.167339in}}%
\pgfpathlineto{\pgfqpoint{6.696726in}{3.173022in}}%
\pgfpathlineto{\pgfqpoint{6.674254in}{3.178705in}}%
\pgfpathlineto{\pgfqpoint{6.654065in}{3.184388in}}%
\pgfpathlineto{\pgfqpoint{6.636576in}{3.190071in}}%
\pgfpathlineto{\pgfqpoint{6.622160in}{3.195754in}}%
\pgfpathlineto{\pgfqpoint{6.611130in}{3.201437in}}%
\pgfpathlineto{\pgfqpoint{6.603710in}{3.207120in}}%
\pgfpathlineto{\pgfqpoint{6.600010in}{3.212803in}}%
\pgfpathlineto{\pgfqpoint{6.600000in}{3.218487in}}%
\pgfpathlineto{\pgfqpoint{6.603497in}{3.224170in}}%
\pgfpathlineto{\pgfqpoint{6.610162in}{3.229853in}}%
\pgfpathlineto{\pgfqpoint{6.619516in}{3.235536in}}%
\pgfpathlineto{\pgfqpoint{6.630972in}{3.241219in}}%
\pgfpathlineto{\pgfqpoint{6.643884in}{3.246902in}}%
\pgfpathlineto{\pgfqpoint{6.657601in}{3.252585in}}%
\pgfpathlineto{\pgfqpoint{6.671522in}{3.258268in}}%
\pgfpathlineto{\pgfqpoint{6.685146in}{3.263951in}}%
\pgfpathlineto{\pgfqpoint{6.698112in}{3.269634in}}%
\pgfpathlineto{\pgfqpoint{6.710216in}{3.275317in}}%
\pgfpathlineto{\pgfqpoint{6.721426in}{3.281000in}}%
\pgfpathlineto{\pgfqpoint{6.731874in}{3.286683in}}%
\pgfpathlineto{\pgfqpoint{6.741837in}{3.292367in}}%
\pgfpathlineto{\pgfqpoint{6.751710in}{3.298050in}}%
\pgfpathlineto{\pgfqpoint{6.761969in}{3.303733in}}%
\pgfpathlineto{\pgfqpoint{6.773129in}{3.309416in}}%
\pgfpathlineto{\pgfqpoint{6.785690in}{3.315099in}}%
\pgfpathlineto{\pgfqpoint{6.800083in}{3.320782in}}%
\pgfpathlineto{\pgfqpoint{6.816616in}{3.326465in}}%
\pgfpathlineto{\pgfqpoint{6.835430in}{3.332148in}}%
\pgfpathlineto{\pgfqpoint{6.856467in}{3.337831in}}%
\pgfpathlineto{\pgfqpoint{6.879467in}{3.343514in}}%
\pgfpathlineto{\pgfqpoint{6.903978in}{3.349197in}}%
\pgfpathlineto{\pgfqpoint{6.929406in}{3.354880in}}%
\pgfpathlineto{\pgfqpoint{6.955075in}{3.360563in}}%
\pgfpathlineto{\pgfqpoint{6.980296in}{3.366246in}}%
\pgfpathlineto{\pgfqpoint{7.004438in}{3.371930in}}%
\pgfpathlineto{\pgfqpoint{7.026985in}{3.377613in}}%
\pgfpathlineto{\pgfqpoint{7.047573in}{3.383296in}}%
\pgfpathlineto{\pgfqpoint{7.065999in}{3.388979in}}%
\pgfpathlineto{\pgfqpoint{7.082211in}{3.394662in}}%
\pgfpathlineto{\pgfqpoint{7.096282in}{3.400345in}}%
\pgfpathlineto{\pgfqpoint{7.108367in}{3.406028in}}%
\pgfpathlineto{\pgfqpoint{7.118666in}{3.411711in}}%
\pgfpathlineto{\pgfqpoint{7.127392in}{3.417394in}}%
\pgfpathlineto{\pgfqpoint{7.134748in}{3.423077in}}%
\pgfpathlineto{\pgfqpoint{7.140917in}{3.428760in}}%
\pgfpathlineto{\pgfqpoint{7.146060in}{3.434443in}}%
\pgfpathlineto{\pgfqpoint{7.150325in}{3.440126in}}%
\pgfpathlineto{\pgfqpoint{7.153851in}{3.445810in}}%
\pgfpathlineto{\pgfqpoint{7.156779in}{3.451493in}}%
\pgfpathlineto{\pgfqpoint{7.159252in}{3.457176in}}%
\pgfpathlineto{\pgfqpoint{7.161417in}{3.462859in}}%
\pgfpathlineto{\pgfqpoint{7.163414in}{3.468542in}}%
\pgfpathlineto{\pgfqpoint{7.165371in}{3.474225in}}%
\pgfpathlineto{\pgfqpoint{7.167393in}{3.479908in}}%
\pgfpathlineto{\pgfqpoint{7.169555in}{3.485591in}}%
\pgfpathlineto{\pgfqpoint{7.171894in}{3.491274in}}%
\pgfpathlineto{\pgfqpoint{7.174412in}{3.496957in}}%
\pgfpathlineto{\pgfqpoint{7.177077in}{3.502640in}}%
\pgfpathlineto{\pgfqpoint{7.179830in}{3.508323in}}%
\pgfpathlineto{\pgfqpoint{7.182595in}{3.514006in}}%
\pgfpathlineto{\pgfqpoint{7.185289in}{3.519689in}}%
\pgfpathlineto{\pgfqpoint{7.187836in}{3.525373in}}%
\pgfpathlineto{\pgfqpoint{7.190167in}{3.531056in}}%
\pgfpathlineto{\pgfqpoint{7.192237in}{3.536739in}}%
\pgfpathlineto{\pgfqpoint{7.194017in}{3.542422in}}%
\pgfpathlineto{\pgfqpoint{7.195501in}{3.548105in}}%
\pgfpathlineto{\pgfqpoint{7.196702in}{3.553788in}}%
\pgfpathlineto{\pgfqpoint{7.197643in}{3.559471in}}%
\pgfpathlineto{\pgfqpoint{7.202357in}{3.559471in}}%
\pgfpathlineto{\pgfqpoint{7.202357in}{3.559471in}}%
\pgfpathlineto{\pgfqpoint{7.203298in}{3.553788in}}%
\pgfpathlineto{\pgfqpoint{7.204499in}{3.548105in}}%
\pgfpathlineto{\pgfqpoint{7.205983in}{3.542422in}}%
\pgfpathlineto{\pgfqpoint{7.207763in}{3.536739in}}%
\pgfpathlineto{\pgfqpoint{7.209833in}{3.531056in}}%
\pgfpathlineto{\pgfqpoint{7.212164in}{3.525373in}}%
\pgfpathlineto{\pgfqpoint{7.214711in}{3.519689in}}%
\pgfpathlineto{\pgfqpoint{7.217405in}{3.514006in}}%
\pgfpathlineto{\pgfqpoint{7.220170in}{3.508323in}}%
\pgfpathlineto{\pgfqpoint{7.222923in}{3.502640in}}%
\pgfpathlineto{\pgfqpoint{7.225588in}{3.496957in}}%
\pgfpathlineto{\pgfqpoint{7.228106in}{3.491274in}}%
\pgfpathlineto{\pgfqpoint{7.230445in}{3.485591in}}%
\pgfpathlineto{\pgfqpoint{7.232607in}{3.479908in}}%
\pgfpathlineto{\pgfqpoint{7.234629in}{3.474225in}}%
\pgfpathlineto{\pgfqpoint{7.236586in}{3.468542in}}%
\pgfpathlineto{\pgfqpoint{7.238583in}{3.462859in}}%
\pgfpathlineto{\pgfqpoint{7.240748in}{3.457176in}}%
\pgfpathlineto{\pgfqpoint{7.243221in}{3.451493in}}%
\pgfpathlineto{\pgfqpoint{7.246149in}{3.445810in}}%
\pgfpathlineto{\pgfqpoint{7.249675in}{3.440126in}}%
\pgfpathlineto{\pgfqpoint{7.253940in}{3.434443in}}%
\pgfpathlineto{\pgfqpoint{7.259083in}{3.428760in}}%
\pgfpathlineto{\pgfqpoint{7.265252in}{3.423077in}}%
\pgfpathlineto{\pgfqpoint{7.272608in}{3.417394in}}%
\pgfpathlineto{\pgfqpoint{7.281334in}{3.411711in}}%
\pgfpathlineto{\pgfqpoint{7.291633in}{3.406028in}}%
\pgfpathlineto{\pgfqpoint{7.303718in}{3.400345in}}%
\pgfpathlineto{\pgfqpoint{7.317789in}{3.394662in}}%
\pgfpathlineto{\pgfqpoint{7.334001in}{3.388979in}}%
\pgfpathlineto{\pgfqpoint{7.352427in}{3.383296in}}%
\pgfpathlineto{\pgfqpoint{7.373015in}{3.377613in}}%
\pgfpathlineto{\pgfqpoint{7.395562in}{3.371930in}}%
\pgfpathlineto{\pgfqpoint{7.419704in}{3.366246in}}%
\pgfpathlineto{\pgfqpoint{7.444925in}{3.360563in}}%
\pgfpathlineto{\pgfqpoint{7.470594in}{3.354880in}}%
\pgfpathlineto{\pgfqpoint{7.496022in}{3.349197in}}%
\pgfpathlineto{\pgfqpoint{7.520533in}{3.343514in}}%
\pgfpathlineto{\pgfqpoint{7.543533in}{3.337831in}}%
\pgfpathlineto{\pgfqpoint{7.564570in}{3.332148in}}%
\pgfpathlineto{\pgfqpoint{7.583384in}{3.326465in}}%
\pgfpathlineto{\pgfqpoint{7.599917in}{3.320782in}}%
\pgfpathlineto{\pgfqpoint{7.614310in}{3.315099in}}%
\pgfpathlineto{\pgfqpoint{7.626871in}{3.309416in}}%
\pgfpathlineto{\pgfqpoint{7.638031in}{3.303733in}}%
\pgfpathlineto{\pgfqpoint{7.648290in}{3.298050in}}%
\pgfpathlineto{\pgfqpoint{7.658163in}{3.292367in}}%
\pgfpathlineto{\pgfqpoint{7.668126in}{3.286683in}}%
\pgfpathlineto{\pgfqpoint{7.678574in}{3.281000in}}%
\pgfpathlineto{\pgfqpoint{7.689784in}{3.275317in}}%
\pgfpathlineto{\pgfqpoint{7.701888in}{3.269634in}}%
\pgfpathlineto{\pgfqpoint{7.714854in}{3.263951in}}%
\pgfpathlineto{\pgfqpoint{7.728478in}{3.258268in}}%
\pgfpathlineto{\pgfqpoint{7.742399in}{3.252585in}}%
\pgfpathlineto{\pgfqpoint{7.756116in}{3.246902in}}%
\pgfpathlineto{\pgfqpoint{7.769028in}{3.241219in}}%
\pgfpathlineto{\pgfqpoint{7.780484in}{3.235536in}}%
\pgfpathlineto{\pgfqpoint{7.789838in}{3.229853in}}%
\pgfpathlineto{\pgfqpoint{7.796503in}{3.224170in}}%
\pgfpathlineto{\pgfqpoint{7.800000in}{3.218487in}}%
\pgfpathlineto{\pgfqpoint{7.799990in}{3.212803in}}%
\pgfpathlineto{\pgfqpoint{7.796290in}{3.207120in}}%
\pgfpathlineto{\pgfqpoint{7.788870in}{3.201437in}}%
\pgfpathlineto{\pgfqpoint{7.777840in}{3.195754in}}%
\pgfpathlineto{\pgfqpoint{7.763424in}{3.190071in}}%
\pgfpathlineto{\pgfqpoint{7.745935in}{3.184388in}}%
\pgfpathlineto{\pgfqpoint{7.725746in}{3.178705in}}%
\pgfpathlineto{\pgfqpoint{7.703274in}{3.173022in}}%
\pgfpathlineto{\pgfqpoint{7.678963in}{3.167339in}}%
\pgfpathlineto{\pgfqpoint{7.653275in}{3.161656in}}%
\pgfpathlineto{\pgfqpoint{7.626680in}{3.155973in}}%
\pgfpathlineto{\pgfqpoint{7.599647in}{3.150290in}}%
\pgfpathlineto{\pgfqpoint{7.572631in}{3.144607in}}%
\pgfpathlineto{\pgfqpoint{7.546054in}{3.138924in}}%
\pgfpathlineto{\pgfqpoint{7.520287in}{3.133240in}}%
\pgfpathlineto{\pgfqpoint{7.495624in}{3.127557in}}%
\pgfpathlineto{\pgfqpoint{7.472271in}{3.121874in}}%
\pgfpathlineto{\pgfqpoint{7.450332in}{3.116191in}}%
\pgfpathlineto{\pgfqpoint{7.429815in}{3.110508in}}%
\pgfpathlineto{\pgfqpoint{7.410637in}{3.104825in}}%
\pgfpathlineto{\pgfqpoint{7.392654in}{3.099142in}}%
\pgfpathlineto{\pgfqpoint{7.375681in}{3.093459in}}%
\pgfpathlineto{\pgfqpoint{7.359531in}{3.087776in}}%
\pgfpathlineto{\pgfqpoint{7.344042in}{3.082093in}}%
\pgfpathlineto{\pgfqpoint{7.329098in}{3.076410in}}%
\pgfpathlineto{\pgfqpoint{7.314647in}{3.070727in}}%
\pgfpathlineto{\pgfqpoint{7.300703in}{3.065044in}}%
\pgfpathlineto{\pgfqpoint{7.287338in}{3.059360in}}%
\pgfpathlineto{\pgfqpoint{7.274669in}{3.053677in}}%
\pgfpathlineto{\pgfqpoint{7.262836in}{3.047994in}}%
\pgfpathlineto{\pgfqpoint{7.251976in}{3.042311in}}%
\pgfpathlineto{\pgfqpoint{7.242209in}{3.036628in}}%
\pgfpathlineto{\pgfqpoint{7.233615in}{3.030945in}}%
\pgfpathlineto{\pgfqpoint{7.226229in}{3.025262in}}%
\pgfpathlineto{\pgfqpoint{7.220034in}{3.019579in}}%
\pgfpathlineto{\pgfqpoint{7.214968in}{3.013896in}}%
\pgfpathlineto{\pgfqpoint{7.210932in}{3.008213in}}%
\pgfpathlineto{\pgfqpoint{7.207800in}{3.002530in}}%
\pgfpathlineto{\pgfqpoint{7.205434in}{2.996847in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.300000in}{2.920925in}}{\pgfqpoint{3.000000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.402837in}{3.887336in}}%
\pgfpathlineto{\pgfqpoint{8.397163in}{3.887336in}}%
\pgfpathlineto{\pgfqpoint{8.395969in}{3.893679in}}%
\pgfpathlineto{\pgfqpoint{8.394398in}{3.900022in}}%
\pgfpathlineto{\pgfqpoint{8.392379in}{3.906365in}}%
\pgfpathlineto{\pgfqpoint{8.389848in}{3.912707in}}%
\pgfpathlineto{\pgfqpoint{8.386747in}{3.919050in}}%
\pgfpathlineto{\pgfqpoint{8.383034in}{3.925393in}}%
\pgfpathlineto{\pgfqpoint{8.378685in}{3.931736in}}%
\pgfpathlineto{\pgfqpoint{8.373698in}{3.938079in}}%
\pgfpathlineto{\pgfqpoint{8.368097in}{3.944422in}}%
\pgfpathlineto{\pgfqpoint{8.361928in}{3.950765in}}%
\pgfpathlineto{\pgfqpoint{8.355257in}{3.957108in}}%
\pgfpathlineto{\pgfqpoint{8.348171in}{3.963450in}}%
\pgfpathlineto{\pgfqpoint{8.340762in}{3.969793in}}%
\pgfpathlineto{\pgfqpoint{8.333127in}{3.976136in}}%
\pgfpathlineto{\pgfqpoint{8.325351in}{3.982479in}}%
\pgfpathlineto{\pgfqpoint{8.317502in}{3.988822in}}%
\pgfpathlineto{\pgfqpoint{8.309616in}{3.995165in}}%
\pgfpathlineto{\pgfqpoint{8.301691in}{4.001508in}}%
\pgfpathlineto{\pgfqpoint{8.293680in}{4.007850in}}%
\pgfpathlineto{\pgfqpoint{8.285487in}{4.014193in}}%
\pgfpathlineto{\pgfqpoint{8.276980in}{4.020536in}}%
\pgfpathlineto{\pgfqpoint{8.267994in}{4.026879in}}%
\pgfpathlineto{\pgfqpoint{8.258359in}{4.033222in}}%
\pgfpathlineto{\pgfqpoint{8.247918in}{4.039565in}}%
\pgfpathlineto{\pgfqpoint{8.236550in}{4.045908in}}%
\pgfpathlineto{\pgfqpoint{8.224199in}{4.052251in}}%
\pgfpathlineto{\pgfqpoint{8.210878in}{4.058593in}}%
\pgfpathlineto{\pgfqpoint{8.196674in}{4.064936in}}%
\pgfpathlineto{\pgfqpoint{8.181734in}{4.071279in}}%
\pgfpathlineto{\pgfqpoint{8.166242in}{4.077622in}}%
\pgfpathlineto{\pgfqpoint{8.150380in}{4.083965in}}%
\pgfpathlineto{\pgfqpoint{8.134296in}{4.090308in}}%
\pgfpathlineto{\pgfqpoint{8.118071in}{4.096651in}}%
\pgfpathlineto{\pgfqpoint{8.101700in}{4.102994in}}%
\pgfpathlineto{\pgfqpoint{8.085089in}{4.109336in}}%
\pgfpathlineto{\pgfqpoint{8.068077in}{4.115679in}}%
\pgfpathlineto{\pgfqpoint{8.050469in}{4.122022in}}%
\pgfpathlineto{\pgfqpoint{8.032086in}{4.128365in}}%
\pgfpathlineto{\pgfqpoint{8.012818in}{4.134708in}}%
\pgfpathlineto{\pgfqpoint{7.992667in}{4.141051in}}%
\pgfpathlineto{\pgfqpoint{7.971785in}{4.147394in}}%
\pgfpathlineto{\pgfqpoint{7.950482in}{4.153737in}}%
\pgfpathlineto{\pgfqpoint{7.929222in}{4.160079in}}%
\pgfpathlineto{\pgfqpoint{7.908592in}{4.166422in}}%
\pgfpathlineto{\pgfqpoint{7.889259in}{4.172765in}}%
\pgfpathlineto{\pgfqpoint{7.871917in}{4.179108in}}%
\pgfpathlineto{\pgfqpoint{7.857232in}{4.185451in}}%
\pgfpathlineto{\pgfqpoint{7.845792in}{4.191794in}}%
\pgfpathlineto{\pgfqpoint{7.838067in}{4.198137in}}%
\pgfpathlineto{\pgfqpoint{7.834382in}{4.204480in}}%
\pgfpathlineto{\pgfqpoint{7.834898in}{4.210822in}}%
\pgfpathlineto{\pgfqpoint{7.839615in}{4.217165in}}%
\pgfpathlineto{\pgfqpoint{7.848371in}{4.223508in}}%
\pgfpathlineto{\pgfqpoint{7.860857in}{4.229851in}}%
\pgfpathlineto{\pgfqpoint{7.876629in}{4.236194in}}%
\pgfpathlineto{\pgfqpoint{7.895136in}{4.242537in}}%
\pgfpathlineto{\pgfqpoint{7.915741in}{4.248880in}}%
\pgfpathlineto{\pgfqpoint{7.937768in}{4.255223in}}%
\pgfpathlineto{\pgfqpoint{7.960533in}{4.261565in}}%
\pgfpathlineto{\pgfqpoint{7.983406in}{4.267908in}}%
\pgfpathlineto{\pgfqpoint{8.005850in}{4.274251in}}%
\pgfpathlineto{\pgfqpoint{8.027467in}{4.280594in}}%
\pgfpathlineto{\pgfqpoint{8.048025in}{4.286937in}}%
\pgfpathlineto{\pgfqpoint{8.067458in}{4.293280in}}%
\pgfpathlineto{\pgfqpoint{8.085851in}{4.299623in}}%
\pgfpathlineto{\pgfqpoint{8.103400in}{4.305966in}}%
\pgfpathlineto{\pgfqpoint{8.120359in}{4.312308in}}%
\pgfpathlineto{\pgfqpoint{8.136977in}{4.318651in}}%
\pgfpathlineto{\pgfqpoint{8.153453in}{4.324994in}}%
\pgfpathlineto{\pgfqpoint{8.169894in}{4.331337in}}%
\pgfpathlineto{\pgfqpoint{8.186300in}{4.337680in}}%
\pgfpathlineto{\pgfqpoint{8.202567in}{4.344023in}}%
\pgfpathlineto{\pgfqpoint{8.218512in}{4.350366in}}%
\pgfpathlineto{\pgfqpoint{8.233903in}{4.356709in}}%
\pgfpathlineto{\pgfqpoint{8.248502in}{4.363051in}}%
\pgfpathlineto{\pgfqpoint{8.262100in}{4.369394in}}%
\pgfpathlineto{\pgfqpoint{8.274543in}{4.375737in}}%
\pgfpathlineto{\pgfqpoint{8.285756in}{4.382080in}}%
\pgfpathlineto{\pgfqpoint{8.295745in}{4.388423in}}%
\pgfpathlineto{\pgfqpoint{8.304590in}{4.394766in}}%
\pgfpathlineto{\pgfqpoint{8.312436in}{4.401109in}}%
\pgfpathlineto{\pgfqpoint{8.319469in}{4.407452in}}%
\pgfpathlineto{\pgfqpoint{8.325894in}{4.413794in}}%
\pgfpathlineto{\pgfqpoint{8.331908in}{4.420137in}}%
\pgfpathlineto{\pgfqpoint{8.337682in}{4.426480in}}%
\pgfpathlineto{\pgfqpoint{8.343343in}{4.432823in}}%
\pgfpathlineto{\pgfqpoint{8.348965in}{4.439166in}}%
\pgfpathlineto{\pgfqpoint{8.354566in}{4.445509in}}%
\pgfpathlineto{\pgfqpoint{8.360113in}{4.451852in}}%
\pgfpathlineto{\pgfqpoint{8.365537in}{4.458195in}}%
\pgfpathlineto{\pgfqpoint{8.370743in}{4.464537in}}%
\pgfpathlineto{\pgfqpoint{8.375631in}{4.470880in}}%
\pgfpathlineto{\pgfqpoint{8.380109in}{4.477223in}}%
\pgfpathlineto{\pgfqpoint{8.384105in}{4.483566in}}%
\pgfpathlineto{\pgfqpoint{8.387574in}{4.489909in}}%
\pgfpathlineto{\pgfqpoint{8.390504in}{4.496252in}}%
\pgfpathlineto{\pgfqpoint{8.392910in}{4.502595in}}%
\pgfpathlineto{\pgfqpoint{8.394830in}{4.508938in}}%
\pgfpathlineto{\pgfqpoint{8.396320in}{4.515280in}}%
\pgfpathlineto{\pgfqpoint{8.403680in}{4.515280in}}%
\pgfpathlineto{\pgfqpoint{8.403680in}{4.515280in}}%
\pgfpathlineto{\pgfqpoint{8.405170in}{4.508938in}}%
\pgfpathlineto{\pgfqpoint{8.407090in}{4.502595in}}%
\pgfpathlineto{\pgfqpoint{8.409496in}{4.496252in}}%
\pgfpathlineto{\pgfqpoint{8.412426in}{4.489909in}}%
\pgfpathlineto{\pgfqpoint{8.415895in}{4.483566in}}%
\pgfpathlineto{\pgfqpoint{8.419891in}{4.477223in}}%
\pgfpathlineto{\pgfqpoint{8.424369in}{4.470880in}}%
\pgfpathlineto{\pgfqpoint{8.429257in}{4.464537in}}%
\pgfpathlineto{\pgfqpoint{8.434463in}{4.458195in}}%
\pgfpathlineto{\pgfqpoint{8.439887in}{4.451852in}}%
\pgfpathlineto{\pgfqpoint{8.445434in}{4.445509in}}%
\pgfpathlineto{\pgfqpoint{8.451035in}{4.439166in}}%
\pgfpathlineto{\pgfqpoint{8.456657in}{4.432823in}}%
\pgfpathlineto{\pgfqpoint{8.462318in}{4.426480in}}%
\pgfpathlineto{\pgfqpoint{8.468092in}{4.420137in}}%
\pgfpathlineto{\pgfqpoint{8.474106in}{4.413794in}}%
\pgfpathlineto{\pgfqpoint{8.480531in}{4.407452in}}%
\pgfpathlineto{\pgfqpoint{8.487564in}{4.401109in}}%
\pgfpathlineto{\pgfqpoint{8.495410in}{4.394766in}}%
\pgfpathlineto{\pgfqpoint{8.504255in}{4.388423in}}%
\pgfpathlineto{\pgfqpoint{8.514244in}{4.382080in}}%
\pgfpathlineto{\pgfqpoint{8.525457in}{4.375737in}}%
\pgfpathlineto{\pgfqpoint{8.537900in}{4.369394in}}%
\pgfpathlineto{\pgfqpoint{8.551498in}{4.363051in}}%
\pgfpathlineto{\pgfqpoint{8.566097in}{4.356709in}}%
\pgfpathlineto{\pgfqpoint{8.581488in}{4.350366in}}%
\pgfpathlineto{\pgfqpoint{8.597433in}{4.344023in}}%
\pgfpathlineto{\pgfqpoint{8.613700in}{4.337680in}}%
\pgfpathlineto{\pgfqpoint{8.630106in}{4.331337in}}%
\pgfpathlineto{\pgfqpoint{8.646547in}{4.324994in}}%
\pgfpathlineto{\pgfqpoint{8.663023in}{4.318651in}}%
\pgfpathlineto{\pgfqpoint{8.679641in}{4.312308in}}%
\pgfpathlineto{\pgfqpoint{8.696600in}{4.305966in}}%
\pgfpathlineto{\pgfqpoint{8.714149in}{4.299623in}}%
\pgfpathlineto{\pgfqpoint{8.732542in}{4.293280in}}%
\pgfpathlineto{\pgfqpoint{8.751975in}{4.286937in}}%
\pgfpathlineto{\pgfqpoint{8.772533in}{4.280594in}}%
\pgfpathlineto{\pgfqpoint{8.794150in}{4.274251in}}%
\pgfpathlineto{\pgfqpoint{8.816594in}{4.267908in}}%
\pgfpathlineto{\pgfqpoint{8.839467in}{4.261565in}}%
\pgfpathlineto{\pgfqpoint{8.862232in}{4.255223in}}%
\pgfpathlineto{\pgfqpoint{8.884259in}{4.248880in}}%
\pgfpathlineto{\pgfqpoint{8.904864in}{4.242537in}}%
\pgfpathlineto{\pgfqpoint{8.923371in}{4.236194in}}%
\pgfpathlineto{\pgfqpoint{8.939143in}{4.229851in}}%
\pgfpathlineto{\pgfqpoint{8.951629in}{4.223508in}}%
\pgfpathlineto{\pgfqpoint{8.960385in}{4.217165in}}%
\pgfpathlineto{\pgfqpoint{8.965102in}{4.210822in}}%
\pgfpathlineto{\pgfqpoint{8.965618in}{4.204480in}}%
\pgfpathlineto{\pgfqpoint{8.961933in}{4.198137in}}%
\pgfpathlineto{\pgfqpoint{8.954208in}{4.191794in}}%
\pgfpathlineto{\pgfqpoint{8.942768in}{4.185451in}}%
\pgfpathlineto{\pgfqpoint{8.928083in}{4.179108in}}%
\pgfpathlineto{\pgfqpoint{8.910741in}{4.172765in}}%
\pgfpathlineto{\pgfqpoint{8.891408in}{4.166422in}}%
\pgfpathlineto{\pgfqpoint{8.870778in}{4.160079in}}%
\pgfpathlineto{\pgfqpoint{8.849518in}{4.153737in}}%
\pgfpathlineto{\pgfqpoint{8.828215in}{4.147394in}}%
\pgfpathlineto{\pgfqpoint{8.807333in}{4.141051in}}%
\pgfpathlineto{\pgfqpoint{8.787182in}{4.134708in}}%
\pgfpathlineto{\pgfqpoint{8.767914in}{4.128365in}}%
\pgfpathlineto{\pgfqpoint{8.749531in}{4.122022in}}%
\pgfpathlineto{\pgfqpoint{8.731923in}{4.115679in}}%
\pgfpathlineto{\pgfqpoint{8.714911in}{4.109336in}}%
\pgfpathlineto{\pgfqpoint{8.698300in}{4.102994in}}%
\pgfpathlineto{\pgfqpoint{8.681929in}{4.096651in}}%
\pgfpathlineto{\pgfqpoint{8.665704in}{4.090308in}}%
\pgfpathlineto{\pgfqpoint{8.649620in}{4.083965in}}%
\pgfpathlineto{\pgfqpoint{8.633758in}{4.077622in}}%
\pgfpathlineto{\pgfqpoint{8.618266in}{4.071279in}}%
\pgfpathlineto{\pgfqpoint{8.603326in}{4.064936in}}%
\pgfpathlineto{\pgfqpoint{8.589122in}{4.058593in}}%
\pgfpathlineto{\pgfqpoint{8.575801in}{4.052251in}}%
\pgfpathlineto{\pgfqpoint{8.563450in}{4.045908in}}%
\pgfpathlineto{\pgfqpoint{8.552082in}{4.039565in}}%
\pgfpathlineto{\pgfqpoint{8.541641in}{4.033222in}}%
\pgfpathlineto{\pgfqpoint{8.532006in}{4.026879in}}%
\pgfpathlineto{\pgfqpoint{8.523020in}{4.020536in}}%
\pgfpathlineto{\pgfqpoint{8.514513in}{4.014193in}}%
\pgfpathlineto{\pgfqpoint{8.506320in}{4.007850in}}%
\pgfpathlineto{\pgfqpoint{8.498309in}{4.001508in}}%
\pgfpathlineto{\pgfqpoint{8.490384in}{3.995165in}}%
\pgfpathlineto{\pgfqpoint{8.482498in}{3.988822in}}%
\pgfpathlineto{\pgfqpoint{8.474649in}{3.982479in}}%
\pgfpathlineto{\pgfqpoint{8.466873in}{3.976136in}}%
\pgfpathlineto{\pgfqpoint{8.459238in}{3.969793in}}%
\pgfpathlineto{\pgfqpoint{8.451829in}{3.963450in}}%
\pgfpathlineto{\pgfqpoint{8.444743in}{3.957108in}}%
\pgfpathlineto{\pgfqpoint{8.438072in}{3.950765in}}%
\pgfpathlineto{\pgfqpoint{8.431903in}{3.944422in}}%
\pgfpathlineto{\pgfqpoint{8.426302in}{3.938079in}}%
\pgfpathlineto{\pgfqpoint{8.421315in}{3.931736in}}%
\pgfpathlineto{\pgfqpoint{8.416966in}{3.925393in}}%
\pgfpathlineto{\pgfqpoint{8.413253in}{3.919050in}}%
\pgfpathlineto{\pgfqpoint{8.410152in}{3.912707in}}%
\pgfpathlineto{\pgfqpoint{8.407621in}{3.906365in}}%
\pgfpathlineto{\pgfqpoint{8.405602in}{3.900022in}}%
\pgfpathlineto{\pgfqpoint{8.404031in}{3.893679in}}%
\pgfpathlineto{\pgfqpoint{8.402837in}{3.887336in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.300000in}{2.920925in}}{\pgfqpoint{3.000000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.800000in}{2.111112in}}%
\pgfpathlineto{\pgfqpoint{7.800000in}{2.111112in}}%
\pgfpathlineto{\pgfqpoint{7.800000in}{2.111112in}}%
\pgfpathlineto{\pgfqpoint{7.800000in}{2.111112in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.300000in}{2.920925in}}{\pgfqpoint{3.000000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.800000in}{2.111112in}}%
\pgfpathlineto{\pgfqpoint{7.800000in}{2.111112in}}%
\pgfpathlineto{\pgfqpoint{7.800000in}{2.111112in}}%
\pgfpathlineto{\pgfqpoint{7.800000in}{2.111112in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.300000in}{3.562579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.397222in,y=3.504709in,left,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.300000in}{4.288313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.397222in,y=4.230443in,left,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.300000in}{5.014046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.397222in,y=4.956176in,left,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.661302in,y=4.020925in,,top,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont AUC for causal link prediction}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.300000in}{2.920925in}}{\pgfqpoint{3.000000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.375000pt}{3.375000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.679512in}{3.177316in}}%
\pgfpathlineto{\pgfqpoint{7.720488in}{3.177316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.300000in}{2.920925in}}{\pgfqpoint{3.000000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.750000pt}{6.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.616061in}{3.231924in}}%
\pgfpathlineto{\pgfqpoint{7.783939in}{3.231924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.300000in}{2.920925in}}{\pgfqpoint{3.000000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.375000pt}{3.375000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.756192in}{3.298874in}}%
\pgfpathlineto{\pgfqpoint{7.643808in}{3.298874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.300000in}{2.920925in}}{\pgfqpoint{3.000000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.375000pt}{3.375000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.976067in}{4.145690in}}%
\pgfpathlineto{\pgfqpoint{8.823933in}{4.145690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.300000in}{2.920925in}}{\pgfqpoint{3.000000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.750000pt}{6.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.840038in}{4.204963in}}%
\pgfpathlineto{\pgfqpoint{8.959962in}{4.204963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.300000in}{2.920925in}}{\pgfqpoint{3.000000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.375000pt}{3.375000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.942390in}{4.255729in}}%
\pgfpathlineto{\pgfqpoint{8.857610in}{4.255729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.300000in}{2.920925in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{5.120925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.300000in}{2.920925in}}%
\pgfpathlineto{\pgfqpoint{9.300000in}{5.120925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.300000in}{2.920925in}}%
\pgfpathlineto{\pgfqpoint{9.300000in}{2.920925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.300000in}{5.120925in}}%
\pgfpathlineto{\pgfqpoint{9.300000in}{5.120925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.800000in,y=5.204258in,,base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont Decreasing marginal variance}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.500925in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{0.500925in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{2.700925in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.700925in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.500925in}}{\pgfqpoint{3.000000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.136364in}{0.606831in}}%
\pgfpathlineto{\pgfqpoint{0.136364in}{0.601117in}}%
\pgfpathlineto{\pgfqpoint{0.192022in}{0.624464in}}%
\pgfpathlineto{\pgfqpoint{0.247681in}{0.628367in}}%
\pgfpathlineto{\pgfqpoint{0.303340in}{0.678714in}}%
\pgfpathlineto{\pgfqpoint{0.358998in}{0.703070in}}%
\pgfpathlineto{\pgfqpoint{0.414657in}{0.744402in}}%
\pgfpathlineto{\pgfqpoint{0.470315in}{0.754787in}}%
\pgfpathlineto{\pgfqpoint{0.525974in}{0.808801in}}%
\pgfpathlineto{\pgfqpoint{0.581633in}{0.813366in}}%
\pgfpathlineto{\pgfqpoint{0.637291in}{0.884466in}}%
\pgfpathlineto{\pgfqpoint{0.692950in}{0.913924in}}%
\pgfpathlineto{\pgfqpoint{0.748609in}{0.919611in}}%
\pgfpathlineto{\pgfqpoint{0.804267in}{1.009638in}}%
\pgfpathlineto{\pgfqpoint{0.859926in}{1.013552in}}%
\pgfpathlineto{\pgfqpoint{0.915584in}{1.042474in}}%
\pgfpathlineto{\pgfqpoint{0.971243in}{1.081138in}}%
\pgfpathlineto{\pgfqpoint{1.026902in}{1.077833in}}%
\pgfpathlineto{\pgfqpoint{1.082560in}{1.208203in}}%
\pgfpathlineto{\pgfqpoint{1.138219in}{1.143005in}}%
\pgfpathlineto{\pgfqpoint{1.193878in}{1.203035in}}%
\pgfpathlineto{\pgfqpoint{1.249536in}{1.262558in}}%
\pgfpathlineto{\pgfqpoint{1.305195in}{1.284013in}}%
\pgfpathlineto{\pgfqpoint{1.360853in}{1.295438in}}%
\pgfpathlineto{\pgfqpoint{1.416512in}{1.414023in}}%
\pgfpathlineto{\pgfqpoint{1.472171in}{1.345426in}}%
\pgfpathlineto{\pgfqpoint{1.527829in}{1.416034in}}%
\pgfpathlineto{\pgfqpoint{1.583488in}{1.414493in}}%
\pgfpathlineto{\pgfqpoint{1.639147in}{1.435805in}}%
\pgfpathlineto{\pgfqpoint{1.694805in}{1.533818in}}%
\pgfpathlineto{\pgfqpoint{1.750464in}{1.577045in}}%
\pgfpathlineto{\pgfqpoint{1.806122in}{1.552198in}}%
\pgfpathlineto{\pgfqpoint{1.861781in}{1.672609in}}%
\pgfpathlineto{\pgfqpoint{1.917440in}{1.669002in}}%
\pgfpathlineto{\pgfqpoint{1.973098in}{1.643466in}}%
\pgfpathlineto{\pgfqpoint{2.028757in}{1.682272in}}%
\pgfpathlineto{\pgfqpoint{2.084416in}{1.770103in}}%
\pgfpathlineto{\pgfqpoint{2.140074in}{1.817572in}}%
\pgfpathlineto{\pgfqpoint{2.195733in}{1.866861in}}%
\pgfpathlineto{\pgfqpoint{2.251391in}{1.826030in}}%
\pgfpathlineto{\pgfqpoint{2.307050in}{1.886048in}}%
\pgfpathlineto{\pgfqpoint{2.362709in}{1.873742in}}%
\pgfpathlineto{\pgfqpoint{2.418367in}{2.002016in}}%
\pgfpathlineto{\pgfqpoint{2.474026in}{1.974025in}}%
\pgfpathlineto{\pgfqpoint{2.529685in}{2.069145in}}%
\pgfpathlineto{\pgfqpoint{2.585343in}{2.077201in}}%
\pgfpathlineto{\pgfqpoint{2.641002in}{2.055216in}}%
\pgfpathlineto{\pgfqpoint{2.696660in}{2.102535in}}%
\pgfpathlineto{\pgfqpoint{2.752319in}{2.140329in}}%
\pgfpathlineto{\pgfqpoint{2.807978in}{2.208706in}}%
\pgfpathlineto{\pgfqpoint{2.863636in}{2.190226in}}%
\pgfpathlineto{\pgfqpoint{2.863636in}{2.448891in}}%
\pgfpathlineto{\pgfqpoint{2.863636in}{2.448891in}}%
\pgfpathlineto{\pgfqpoint{2.807978in}{2.429873in}}%
\pgfpathlineto{\pgfqpoint{2.752319in}{2.245760in}}%
\pgfpathlineto{\pgfqpoint{2.696660in}{2.212825in}}%
\pgfpathlineto{\pgfqpoint{2.641002in}{2.213348in}}%
\pgfpathlineto{\pgfqpoint{2.585343in}{2.293377in}}%
\pgfpathlineto{\pgfqpoint{2.529685in}{2.401245in}}%
\pgfpathlineto{\pgfqpoint{2.474026in}{2.250689in}}%
\pgfpathlineto{\pgfqpoint{2.418367in}{2.319998in}}%
\pgfpathlineto{\pgfqpoint{2.362709in}{2.040772in}}%
\pgfpathlineto{\pgfqpoint{2.307050in}{2.051010in}}%
\pgfpathlineto{\pgfqpoint{2.251391in}{1.988251in}}%
\pgfpathlineto{\pgfqpoint{2.195733in}{2.084588in}}%
\pgfpathlineto{\pgfqpoint{2.140074in}{2.274652in}}%
\pgfpathlineto{\pgfqpoint{2.084416in}{1.987346in}}%
\pgfpathlineto{\pgfqpoint{2.028757in}{1.993399in}}%
\pgfpathlineto{\pgfqpoint{1.973098in}{1.798816in}}%
\pgfpathlineto{\pgfqpoint{1.917440in}{1.879798in}}%
\pgfpathlineto{\pgfqpoint{1.861781in}{1.816654in}}%
\pgfpathlineto{\pgfqpoint{1.806122in}{1.699805in}}%
\pgfpathlineto{\pgfqpoint{1.750464in}{1.767236in}}%
\pgfpathlineto{\pgfqpoint{1.694805in}{1.913218in}}%
\pgfpathlineto{\pgfqpoint{1.639147in}{1.539013in}}%
\pgfpathlineto{\pgfqpoint{1.583488in}{1.695034in}}%
\pgfpathlineto{\pgfqpoint{1.527829in}{1.638233in}}%
\pgfpathlineto{\pgfqpoint{1.472171in}{1.506719in}}%
\pgfpathlineto{\pgfqpoint{1.416512in}{1.619575in}}%
\pgfpathlineto{\pgfqpoint{1.360853in}{1.435382in}}%
\pgfpathlineto{\pgfqpoint{1.305195in}{1.470930in}}%
\pgfpathlineto{\pgfqpoint{1.249536in}{1.382320in}}%
\pgfpathlineto{\pgfqpoint{1.193878in}{1.325808in}}%
\pgfpathlineto{\pgfqpoint{1.138219in}{1.246883in}}%
\pgfpathlineto{\pgfqpoint{1.082560in}{1.344755in}}%
\pgfpathlineto{\pgfqpoint{1.026902in}{1.237384in}}%
\pgfpathlineto{\pgfqpoint{0.971243in}{1.201876in}}%
\pgfpathlineto{\pgfqpoint{0.915584in}{1.243454in}}%
\pgfpathlineto{\pgfqpoint{0.859926in}{1.122425in}}%
\pgfpathlineto{\pgfqpoint{0.804267in}{1.126730in}}%
\pgfpathlineto{\pgfqpoint{0.748609in}{1.073573in}}%
\pgfpathlineto{\pgfqpoint{0.692950in}{1.037062in}}%
\pgfpathlineto{\pgfqpoint{0.637291in}{0.980575in}}%
\pgfpathlineto{\pgfqpoint{0.581633in}{0.900785in}}%
\pgfpathlineto{\pgfqpoint{0.525974in}{0.969137in}}%
\pgfpathlineto{\pgfqpoint{0.470315in}{0.851051in}}%
\pgfpathlineto{\pgfqpoint{0.414657in}{0.857128in}}%
\pgfpathlineto{\pgfqpoint{0.358998in}{0.786345in}}%
\pgfpathlineto{\pgfqpoint{0.303340in}{0.740897in}}%
\pgfpathlineto{\pgfqpoint{0.247681in}{0.808286in}}%
\pgfpathlineto{\pgfqpoint{0.192022in}{0.675897in}}%
\pgfpathlineto{\pgfqpoint{0.136364in}{0.606831in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.136364in}{0.500925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.136364in,y=0.403703in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.692950in}{0.500925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.692950in,y=0.403703in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.249536in}{0.500925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.249536in,y=0.403703in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.806122in}{0.500925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.806122in,y=0.403703in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.362709in}{0.500925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.362709in,y=0.403703in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.919295in}{0.500925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.919295in,y=0.403703in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.500000in,y=0.200000in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont X variables (causal ordering)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.500925in}}{\pgfqpoint{3.000000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.136364in}{0.603895in}}%
\pgfpathlineto{\pgfqpoint{0.192022in}{0.647613in}}%
\pgfpathlineto{\pgfqpoint{0.247681in}{0.713654in}}%
\pgfpathlineto{\pgfqpoint{0.303340in}{0.710472in}}%
\pgfpathlineto{\pgfqpoint{0.358998in}{0.745120in}}%
\pgfpathlineto{\pgfqpoint{0.414657in}{0.802002in}}%
\pgfpathlineto{\pgfqpoint{0.470315in}{0.802864in}}%
\pgfpathlineto{\pgfqpoint{0.525974in}{0.884832in}}%
\pgfpathlineto{\pgfqpoint{0.581633in}{0.858972in}}%
\pgfpathlineto{\pgfqpoint{0.637291in}{0.932796in}}%
\pgfpathlineto{\pgfqpoint{0.692950in}{0.980287in}}%
\pgfpathlineto{\pgfqpoint{0.748609in}{0.996794in}}%
\pgfpathlineto{\pgfqpoint{0.804267in}{1.072647in}}%
\pgfpathlineto{\pgfqpoint{0.859926in}{1.070342in}}%
\pgfpathlineto{\pgfqpoint{0.915584in}{1.158111in}}%
\pgfpathlineto{\pgfqpoint{0.971243in}{1.151687in}}%
\pgfpathlineto{\pgfqpoint{1.026902in}{1.167098in}}%
\pgfpathlineto{\pgfqpoint{1.082560in}{1.285767in}}%
\pgfpathlineto{\pgfqpoint{1.138219in}{1.197835in}}%
\pgfpathlineto{\pgfqpoint{1.193878in}{1.267056in}}%
\pgfpathlineto{\pgfqpoint{1.249536in}{1.329675in}}%
\pgfpathlineto{\pgfqpoint{1.305195in}{1.387359in}}%
\pgfpathlineto{\pgfqpoint{1.360853in}{1.370078in}}%
\pgfpathlineto{\pgfqpoint{1.416512in}{1.533777in}}%
\pgfpathlineto{\pgfqpoint{1.472171in}{1.436249in}}%
\pgfpathlineto{\pgfqpoint{1.527829in}{1.542252in}}%
\pgfpathlineto{\pgfqpoint{1.583488in}{1.577956in}}%
\pgfpathlineto{\pgfqpoint{1.639147in}{1.493851in}}%
\pgfpathlineto{\pgfqpoint{1.694805in}{1.767320in}}%
\pgfpathlineto{\pgfqpoint{1.750464in}{1.679799in}}%
\pgfpathlineto{\pgfqpoint{1.806122in}{1.632691in}}%
\pgfpathlineto{\pgfqpoint{1.861781in}{1.754572in}}%
\pgfpathlineto{\pgfqpoint{1.917440in}{1.785069in}}%
\pgfpathlineto{\pgfqpoint{1.973098in}{1.729831in}}%
\pgfpathlineto{\pgfqpoint{2.028757in}{1.856292in}}%
\pgfpathlineto{\pgfqpoint{2.084416in}{1.892948in}}%
\pgfpathlineto{\pgfqpoint{2.140074in}{2.121391in}}%
\pgfpathlineto{\pgfqpoint{2.195733in}{1.987317in}}%
\pgfpathlineto{\pgfqpoint{2.251391in}{1.915036in}}%
\pgfpathlineto{\pgfqpoint{2.307050in}{1.972803in}}%
\pgfpathlineto{\pgfqpoint{2.362709in}{1.967643in}}%
\pgfpathlineto{\pgfqpoint{2.418367in}{2.191839in}}%
\pgfpathlineto{\pgfqpoint{2.474026in}{2.145525in}}%
\pgfpathlineto{\pgfqpoint{2.529685in}{2.279023in}}%
\pgfpathlineto{\pgfqpoint{2.585343in}{2.199075in}}%
\pgfpathlineto{\pgfqpoint{2.641002in}{2.142568in}}%
\pgfpathlineto{\pgfqpoint{2.696660in}{2.160314in}}%
\pgfpathlineto{\pgfqpoint{2.752319in}{2.198720in}}%
\pgfpathlineto{\pgfqpoint{2.807978in}{2.334164in}}%
\pgfpathlineto{\pgfqpoint{2.863636in}{2.346084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.500925in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.700925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.000000in}{0.500925in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{2.700925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.500925in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{0.500925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{2.700925in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{2.700925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.150000in}{0.500925in}}%
\pgfpathlineto{\pgfqpoint{6.150000in}{0.500925in}}%
\pgfpathlineto{\pgfqpoint{6.150000in}{2.700925in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{2.700925in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.150000in}{0.500925in}}{\pgfqpoint{3.000000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.286364in}{2.180627in}}%
\pgfpathlineto{\pgfqpoint{3.286364in}{1.970450in}}%
\pgfpathlineto{\pgfqpoint{3.342022in}{1.969160in}}%
\pgfpathlineto{\pgfqpoint{3.397681in}{1.963490in}}%
\pgfpathlineto{\pgfqpoint{3.453340in}{1.972855in}}%
\pgfpathlineto{\pgfqpoint{3.508998in}{1.982329in}}%
\pgfpathlineto{\pgfqpoint{3.564657in}{1.960928in}}%
\pgfpathlineto{\pgfqpoint{3.620315in}{1.975916in}}%
\pgfpathlineto{\pgfqpoint{3.675974in}{1.966893in}}%
\pgfpathlineto{\pgfqpoint{3.731633in}{1.968851in}}%
\pgfpathlineto{\pgfqpoint{3.787291in}{1.976558in}}%
\pgfpathlineto{\pgfqpoint{3.842950in}{1.967926in}}%
\pgfpathlineto{\pgfqpoint{3.898609in}{1.976572in}}%
\pgfpathlineto{\pgfqpoint{3.954267in}{1.976082in}}%
\pgfpathlineto{\pgfqpoint{4.009926in}{1.971537in}}%
\pgfpathlineto{\pgfqpoint{4.065584in}{1.968510in}}%
\pgfpathlineto{\pgfqpoint{4.121243in}{1.966704in}}%
\pgfpathlineto{\pgfqpoint{4.176902in}{1.972691in}}%
\pgfpathlineto{\pgfqpoint{4.232560in}{1.965943in}}%
\pgfpathlineto{\pgfqpoint{4.288219in}{1.973071in}}%
\pgfpathlineto{\pgfqpoint{4.343878in}{1.961432in}}%
\pgfpathlineto{\pgfqpoint{4.399536in}{1.967092in}}%
\pgfpathlineto{\pgfqpoint{4.455195in}{1.973455in}}%
\pgfpathlineto{\pgfqpoint{4.510853in}{1.965944in}}%
\pgfpathlineto{\pgfqpoint{4.566512in}{1.981390in}}%
\pgfpathlineto{\pgfqpoint{4.622171in}{1.964513in}}%
\pgfpathlineto{\pgfqpoint{4.677829in}{1.975186in}}%
\pgfpathlineto{\pgfqpoint{4.733488in}{1.976727in}}%
\pgfpathlineto{\pgfqpoint{4.789147in}{1.980447in}}%
\pgfpathlineto{\pgfqpoint{4.844805in}{1.967927in}}%
\pgfpathlineto{\pgfqpoint{4.900464in}{1.970573in}}%
\pgfpathlineto{\pgfqpoint{4.956122in}{1.967354in}}%
\pgfpathlineto{\pgfqpoint{5.011781in}{1.965897in}}%
\pgfpathlineto{\pgfqpoint{5.067440in}{1.971061in}}%
\pgfpathlineto{\pgfqpoint{5.123098in}{1.972253in}}%
\pgfpathlineto{\pgfqpoint{5.178757in}{1.972865in}}%
\pgfpathlineto{\pgfqpoint{5.234416in}{1.961991in}}%
\pgfpathlineto{\pgfqpoint{5.290074in}{1.973714in}}%
\pgfpathlineto{\pgfqpoint{5.345733in}{1.978105in}}%
\pgfpathlineto{\pgfqpoint{5.401391in}{1.973605in}}%
\pgfpathlineto{\pgfqpoint{5.457050in}{1.977642in}}%
\pgfpathlineto{\pgfqpoint{5.512709in}{1.973963in}}%
\pgfpathlineto{\pgfqpoint{5.568367in}{1.956893in}}%
\pgfpathlineto{\pgfqpoint{5.624026in}{1.975875in}}%
\pgfpathlineto{\pgfqpoint{5.679685in}{1.973682in}}%
\pgfpathlineto{\pgfqpoint{5.735343in}{1.970179in}}%
\pgfpathlineto{\pgfqpoint{5.791002in}{1.972737in}}%
\pgfpathlineto{\pgfqpoint{5.846660in}{1.969145in}}%
\pgfpathlineto{\pgfqpoint{5.902319in}{1.964515in}}%
\pgfpathlineto{\pgfqpoint{5.957978in}{1.970851in}}%
\pgfpathlineto{\pgfqpoint{6.013636in}{1.970477in}}%
\pgfpathlineto{\pgfqpoint{6.013636in}{2.183023in}}%
\pgfpathlineto{\pgfqpoint{6.013636in}{2.183023in}}%
\pgfpathlineto{\pgfqpoint{5.957978in}{2.177392in}}%
\pgfpathlineto{\pgfqpoint{5.902319in}{2.191399in}}%
\pgfpathlineto{\pgfqpoint{5.846660in}{2.194706in}}%
\pgfpathlineto{\pgfqpoint{5.791002in}{2.181350in}}%
\pgfpathlineto{\pgfqpoint{5.735343in}{2.177972in}}%
\pgfpathlineto{\pgfqpoint{5.679685in}{2.178936in}}%
\pgfpathlineto{\pgfqpoint{5.624026in}{2.182393in}}%
\pgfpathlineto{\pgfqpoint{5.568367in}{2.179022in}}%
\pgfpathlineto{\pgfqpoint{5.512709in}{2.174918in}}%
\pgfpathlineto{\pgfqpoint{5.457050in}{2.184157in}}%
\pgfpathlineto{\pgfqpoint{5.401391in}{2.165428in}}%
\pgfpathlineto{\pgfqpoint{5.345733in}{2.173376in}}%
\pgfpathlineto{\pgfqpoint{5.290074in}{2.180526in}}%
\pgfpathlineto{\pgfqpoint{5.234416in}{2.178151in}}%
\pgfpathlineto{\pgfqpoint{5.178757in}{2.178608in}}%
\pgfpathlineto{\pgfqpoint{5.123098in}{2.178643in}}%
\pgfpathlineto{\pgfqpoint{5.067440in}{2.173870in}}%
\pgfpathlineto{\pgfqpoint{5.011781in}{2.168537in}}%
\pgfpathlineto{\pgfqpoint{4.956122in}{2.175130in}}%
\pgfpathlineto{\pgfqpoint{4.900464in}{2.188364in}}%
\pgfpathlineto{\pgfqpoint{4.844805in}{2.173031in}}%
\pgfpathlineto{\pgfqpoint{4.789147in}{2.170804in}}%
\pgfpathlineto{\pgfqpoint{4.733488in}{2.182339in}}%
\pgfpathlineto{\pgfqpoint{4.677829in}{2.187553in}}%
\pgfpathlineto{\pgfqpoint{4.622171in}{2.176806in}}%
\pgfpathlineto{\pgfqpoint{4.566512in}{2.165019in}}%
\pgfpathlineto{\pgfqpoint{4.510853in}{2.173414in}}%
\pgfpathlineto{\pgfqpoint{4.455195in}{2.177484in}}%
\pgfpathlineto{\pgfqpoint{4.399536in}{2.185270in}}%
\pgfpathlineto{\pgfqpoint{4.343878in}{2.183391in}}%
\pgfpathlineto{\pgfqpoint{4.288219in}{2.177672in}}%
\pgfpathlineto{\pgfqpoint{4.232560in}{2.185002in}}%
\pgfpathlineto{\pgfqpoint{4.176902in}{2.186534in}}%
\pgfpathlineto{\pgfqpoint{4.121243in}{2.185938in}}%
\pgfpathlineto{\pgfqpoint{4.065584in}{2.180237in}}%
\pgfpathlineto{\pgfqpoint{4.009926in}{2.174238in}}%
\pgfpathlineto{\pgfqpoint{3.954267in}{2.180532in}}%
\pgfpathlineto{\pgfqpoint{3.898609in}{2.191093in}}%
\pgfpathlineto{\pgfqpoint{3.842950in}{2.172179in}}%
\pgfpathlineto{\pgfqpoint{3.787291in}{2.170727in}}%
\pgfpathlineto{\pgfqpoint{3.731633in}{2.184485in}}%
\pgfpathlineto{\pgfqpoint{3.675974in}{2.178845in}}%
\pgfpathlineto{\pgfqpoint{3.620315in}{2.161284in}}%
\pgfpathlineto{\pgfqpoint{3.564657in}{2.170761in}}%
\pgfpathlineto{\pgfqpoint{3.508998in}{2.177324in}}%
\pgfpathlineto{\pgfqpoint{3.453340in}{2.182766in}}%
\pgfpathlineto{\pgfqpoint{3.397681in}{2.175068in}}%
\pgfpathlineto{\pgfqpoint{3.342022in}{2.173152in}}%
\pgfpathlineto{\pgfqpoint{3.286364in}{2.180627in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.286364in}{0.500925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.286364in,y=0.403703in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.842950in}{0.500925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.842950in,y=0.403703in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.399536in}{0.500925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.399536in,y=0.403703in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.956122in}{0.500925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.956122in,y=0.403703in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.512709in}{0.500925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.512709in,y=0.403703in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.069295in}{0.500925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.069295in,y=0.403703in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.650000in,y=0.200000in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont X variables (causal ordering)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.150000in}{0.500925in}}{\pgfqpoint{3.000000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.286364in}{2.098360in}}%
\pgfpathlineto{\pgfqpoint{3.342022in}{2.090322in}}%
\pgfpathlineto{\pgfqpoint{3.397681in}{2.085001in}}%
\pgfpathlineto{\pgfqpoint{3.453340in}{2.095695in}}%
\pgfpathlineto{\pgfqpoint{3.508998in}{2.093969in}}%
\pgfpathlineto{\pgfqpoint{3.564657in}{2.085199in}}%
\pgfpathlineto{\pgfqpoint{3.620315in}{2.081722in}}%
\pgfpathlineto{\pgfqpoint{3.675974in}{2.089774in}}%
\pgfpathlineto{\pgfqpoint{3.731633in}{2.091903in}}%
\pgfpathlineto{\pgfqpoint{3.787291in}{2.086757in}}%
\pgfpathlineto{\pgfqpoint{3.842950in}{2.088832in}}%
\pgfpathlineto{\pgfqpoint{3.898609in}{2.099081in}}%
\pgfpathlineto{\pgfqpoint{3.954267in}{2.093046in}}%
\pgfpathlineto{\pgfqpoint{4.009926in}{2.092462in}}%
\pgfpathlineto{\pgfqpoint{4.065584in}{2.093643in}}%
\pgfpathlineto{\pgfqpoint{4.121243in}{2.096849in}}%
\pgfpathlineto{\pgfqpoint{4.176902in}{2.098466in}}%
\pgfpathlineto{\pgfqpoint{4.232560in}{2.095665in}}%
\pgfpathlineto{\pgfqpoint{4.288219in}{2.093408in}}%
\pgfpathlineto{\pgfqpoint{4.343878in}{2.094297in}}%
\pgfpathlineto{\pgfqpoint{4.399536in}{2.095296in}}%
\pgfpathlineto{\pgfqpoint{4.455195in}{2.088725in}}%
\pgfpathlineto{\pgfqpoint{4.510853in}{2.088503in}}%
\pgfpathlineto{\pgfqpoint{4.566512in}{2.085286in}}%
\pgfpathlineto{\pgfqpoint{4.622171in}{2.090401in}}%
\pgfpathlineto{\pgfqpoint{4.677829in}{2.098778in}}%
\pgfpathlineto{\pgfqpoint{4.733488in}{2.093450in}}%
\pgfpathlineto{\pgfqpoint{4.789147in}{2.088854in}}%
\pgfpathlineto{\pgfqpoint{4.844805in}{2.089650in}}%
\pgfpathlineto{\pgfqpoint{4.900464in}{2.092442in}}%
\pgfpathlineto{\pgfqpoint{4.956122in}{2.092066in}}%
\pgfpathlineto{\pgfqpoint{5.011781in}{2.089369in}}%
\pgfpathlineto{\pgfqpoint{5.067440in}{2.086989in}}%
\pgfpathlineto{\pgfqpoint{5.123098in}{2.091492in}}%
\pgfpathlineto{\pgfqpoint{5.178757in}{2.092763in}}%
\pgfpathlineto{\pgfqpoint{5.234416in}{2.090635in}}%
\pgfpathlineto{\pgfqpoint{5.290074in}{2.094965in}}%
\pgfpathlineto{\pgfqpoint{5.345733in}{2.087329in}}%
\pgfpathlineto{\pgfqpoint{5.401391in}{2.084199in}}%
\pgfpathlineto{\pgfqpoint{5.457050in}{2.094465in}}%
\pgfpathlineto{\pgfqpoint{5.512709in}{2.087544in}}%
\pgfpathlineto{\pgfqpoint{5.568367in}{2.090863in}}%
\pgfpathlineto{\pgfqpoint{5.624026in}{2.094772in}}%
\pgfpathlineto{\pgfqpoint{5.679685in}{2.094064in}}%
\pgfpathlineto{\pgfqpoint{5.735343in}{2.089175in}}%
\pgfpathlineto{\pgfqpoint{5.791002in}{2.094691in}}%
\pgfpathlineto{\pgfqpoint{5.846660in}{2.097680in}}%
\pgfpathlineto{\pgfqpoint{5.902319in}{2.099228in}}%
\pgfpathlineto{\pgfqpoint{5.957978in}{2.089062in}}%
\pgfpathlineto{\pgfqpoint{6.013636in}{2.093558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.150000in}{0.500925in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{2.700925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.150000in}{0.500925in}}%
\pgfpathlineto{\pgfqpoint{6.150000in}{2.700925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.150000in}{0.500925in}}%
\pgfpathlineto{\pgfqpoint{6.150000in}{0.500925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.150000in}{2.700925in}}%
\pgfpathlineto{\pgfqpoint{6.150000in}{2.700925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.300000in}{0.500925in}}%
\pgfpathlineto{\pgfqpoint{9.300000in}{0.500925in}}%
\pgfpathlineto{\pgfqpoint{9.300000in}{2.700925in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{2.700925in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.300000in}{0.500925in}}{\pgfqpoint{3.000000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.436364in}{2.600925in}}%
\pgfpathlineto{\pgfqpoint{6.436364in}{2.207639in}}%
\pgfpathlineto{\pgfqpoint{6.492022in}{2.211146in}}%
\pgfpathlineto{\pgfqpoint{6.547681in}{2.204678in}}%
\pgfpathlineto{\pgfqpoint{6.603340in}{2.105763in}}%
\pgfpathlineto{\pgfqpoint{6.658998in}{2.138463in}}%
\pgfpathlineto{\pgfqpoint{6.714657in}{2.094842in}}%
\pgfpathlineto{\pgfqpoint{6.770315in}{2.072595in}}%
\pgfpathlineto{\pgfqpoint{6.825974in}{2.007660in}}%
\pgfpathlineto{\pgfqpoint{6.881633in}{2.011186in}}%
\pgfpathlineto{\pgfqpoint{6.937291in}{1.909455in}}%
\pgfpathlineto{\pgfqpoint{6.992950in}{1.903870in}}%
\pgfpathlineto{\pgfqpoint{7.048609in}{1.828890in}}%
\pgfpathlineto{\pgfqpoint{7.104267in}{1.794434in}}%
\pgfpathlineto{\pgfqpoint{7.159926in}{1.769656in}}%
\pgfpathlineto{\pgfqpoint{7.215584in}{1.731065in}}%
\pgfpathlineto{\pgfqpoint{7.271243in}{1.759311in}}%
\pgfpathlineto{\pgfqpoint{7.326902in}{1.640377in}}%
\pgfpathlineto{\pgfqpoint{7.382560in}{1.599362in}}%
\pgfpathlineto{\pgfqpoint{7.438219in}{1.542857in}}%
\pgfpathlineto{\pgfqpoint{7.493878in}{1.653211in}}%
\pgfpathlineto{\pgfqpoint{7.549536in}{1.596874in}}%
\pgfpathlineto{\pgfqpoint{7.605195in}{1.514683in}}%
\pgfpathlineto{\pgfqpoint{7.660853in}{1.441082in}}%
\pgfpathlineto{\pgfqpoint{7.716512in}{1.424144in}}%
\pgfpathlineto{\pgfqpoint{7.772171in}{1.374054in}}%
\pgfpathlineto{\pgfqpoint{7.827829in}{1.377454in}}%
\pgfpathlineto{\pgfqpoint{7.883488in}{1.422590in}}%
\pgfpathlineto{\pgfqpoint{7.939147in}{1.298512in}}%
\pgfpathlineto{\pgfqpoint{7.994805in}{1.266545in}}%
\pgfpathlineto{\pgfqpoint{8.050464in}{1.230407in}}%
\pgfpathlineto{\pgfqpoint{8.106122in}{1.221688in}}%
\pgfpathlineto{\pgfqpoint{8.161781in}{1.146557in}}%
\pgfpathlineto{\pgfqpoint{8.217440in}{1.119993in}}%
\pgfpathlineto{\pgfqpoint{8.273098in}{1.110130in}}%
\pgfpathlineto{\pgfqpoint{8.328757in}{1.079348in}}%
\pgfpathlineto{\pgfqpoint{8.384416in}{1.095739in}}%
\pgfpathlineto{\pgfqpoint{8.440074in}{0.992890in}}%
\pgfpathlineto{\pgfqpoint{8.495733in}{1.013481in}}%
\pgfpathlineto{\pgfqpoint{8.551391in}{0.938579in}}%
\pgfpathlineto{\pgfqpoint{8.607050in}{0.921052in}}%
\pgfpathlineto{\pgfqpoint{8.662709in}{0.871281in}}%
\pgfpathlineto{\pgfqpoint{8.718367in}{0.818859in}}%
\pgfpathlineto{\pgfqpoint{8.774026in}{0.787600in}}%
\pgfpathlineto{\pgfqpoint{8.829685in}{0.791148in}}%
\pgfpathlineto{\pgfqpoint{8.885343in}{0.731297in}}%
\pgfpathlineto{\pgfqpoint{8.941002in}{0.705196in}}%
\pgfpathlineto{\pgfqpoint{8.996660in}{0.689671in}}%
\pgfpathlineto{\pgfqpoint{9.052319in}{0.638724in}}%
\pgfpathlineto{\pgfqpoint{9.107978in}{0.623571in}}%
\pgfpathlineto{\pgfqpoint{9.163636in}{0.600925in}}%
\pgfpathlineto{\pgfqpoint{9.163636in}{0.607607in}}%
\pgfpathlineto{\pgfqpoint{9.163636in}{0.607607in}}%
\pgfpathlineto{\pgfqpoint{9.107978in}{0.679386in}}%
\pgfpathlineto{\pgfqpoint{9.052319in}{0.691177in}}%
\pgfpathlineto{\pgfqpoint{8.996660in}{0.785497in}}%
\pgfpathlineto{\pgfqpoint{8.941002in}{0.763718in}}%
\pgfpathlineto{\pgfqpoint{8.885343in}{0.796955in}}%
\pgfpathlineto{\pgfqpoint{8.829685in}{0.863413in}}%
\pgfpathlineto{\pgfqpoint{8.774026in}{0.903801in}}%
\pgfpathlineto{\pgfqpoint{8.718367in}{0.921607in}}%
\pgfpathlineto{\pgfqpoint{8.662709in}{0.971079in}}%
\pgfpathlineto{\pgfqpoint{8.607050in}{1.070930in}}%
\pgfpathlineto{\pgfqpoint{8.551391in}{1.146107in}}%
\pgfpathlineto{\pgfqpoint{8.495733in}{1.178397in}}%
\pgfpathlineto{\pgfqpoint{8.440074in}{1.165245in}}%
\pgfpathlineto{\pgfqpoint{8.384416in}{1.267764in}}%
\pgfpathlineto{\pgfqpoint{8.328757in}{1.193347in}}%
\pgfpathlineto{\pgfqpoint{8.273098in}{1.298572in}}%
\pgfpathlineto{\pgfqpoint{8.217440in}{1.312990in}}%
\pgfpathlineto{\pgfqpoint{8.161781in}{1.315175in}}%
\pgfpathlineto{\pgfqpoint{8.106122in}{1.346470in}}%
\pgfpathlineto{\pgfqpoint{8.050464in}{1.398373in}}%
\pgfpathlineto{\pgfqpoint{7.994805in}{1.530203in}}%
\pgfpathlineto{\pgfqpoint{7.939147in}{1.454728in}}%
\pgfpathlineto{\pgfqpoint{7.883488in}{1.802300in}}%
\pgfpathlineto{\pgfqpoint{7.827829in}{1.489871in}}%
\pgfpathlineto{\pgfqpoint{7.772171in}{1.569628in}}%
\pgfpathlineto{\pgfqpoint{7.716512in}{1.570139in}}%
\pgfpathlineto{\pgfqpoint{7.660853in}{2.073434in}}%
\pgfpathlineto{\pgfqpoint{7.605195in}{1.674898in}}%
\pgfpathlineto{\pgfqpoint{7.549536in}{1.804254in}}%
\pgfpathlineto{\pgfqpoint{7.493878in}{1.841817in}}%
\pgfpathlineto{\pgfqpoint{7.438219in}{1.750740in}}%
\pgfpathlineto{\pgfqpoint{7.382560in}{1.872284in}}%
\pgfpathlineto{\pgfqpoint{7.326902in}{1.860733in}}%
\pgfpathlineto{\pgfqpoint{7.271243in}{1.900330in}}%
\pgfpathlineto{\pgfqpoint{7.215584in}{1.965996in}}%
\pgfpathlineto{\pgfqpoint{7.159926in}{2.003205in}}%
\pgfpathlineto{\pgfqpoint{7.104267in}{2.094297in}}%
\pgfpathlineto{\pgfqpoint{7.048609in}{2.046180in}}%
\pgfpathlineto{\pgfqpoint{6.992950in}{2.147274in}}%
\pgfpathlineto{\pgfqpoint{6.937291in}{2.011673in}}%
\pgfpathlineto{\pgfqpoint{6.881633in}{2.177906in}}%
\pgfpathlineto{\pgfqpoint{6.825974in}{2.223208in}}%
\pgfpathlineto{\pgfqpoint{6.770315in}{2.317894in}}%
\pgfpathlineto{\pgfqpoint{6.714657in}{2.478439in}}%
\pgfpathlineto{\pgfqpoint{6.658998in}{2.596945in}}%
\pgfpathlineto{\pgfqpoint{6.603340in}{2.387543in}}%
\pgfpathlineto{\pgfqpoint{6.547681in}{2.392209in}}%
\pgfpathlineto{\pgfqpoint{6.492022in}{2.446775in}}%
\pgfpathlineto{\pgfqpoint{6.436364in}{2.600925in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.436364in}{0.500925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.436364in,y=0.403703in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.992950in}{0.500925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.992950in,y=0.403703in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.549536in}{0.500925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.549536in,y=0.403703in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.106122in}{0.500925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.106122in,y=0.403703in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.662709in}{0.500925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.662709in,y=0.403703in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.219295in}{0.500925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.219295in,y=0.403703in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.800000in,y=0.200000in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont X variables (causal ordering)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.300000in}{0.998392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.397222in,y=0.940522in,left,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.300000in}{1.785695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.397222in,y=1.727825in,left,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.300000in}{2.572998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.397222in,y=2.515128in,left,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {10^{5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.681944in,y=1.600925in,,top,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont Marginal variance}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.300000in}{0.500925in}}{\pgfqpoint{3.000000in}{2.200000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.436364in}{2.459853in}}%
\pgfpathlineto{\pgfqpoint{6.492022in}{2.355090in}}%
\pgfpathlineto{\pgfqpoint{6.547681in}{2.308049in}}%
\pgfpathlineto{\pgfqpoint{6.603340in}{2.273444in}}%
\pgfpathlineto{\pgfqpoint{6.658998in}{2.436844in}}%
\pgfpathlineto{\pgfqpoint{6.714657in}{2.339284in}}%
\pgfpathlineto{\pgfqpoint{6.770315in}{2.204174in}}%
\pgfpathlineto{\pgfqpoint{6.825974in}{2.131490in}}%
\pgfpathlineto{\pgfqpoint{6.881633in}{2.104476in}}%
\pgfpathlineto{\pgfqpoint{6.937291in}{1.965914in}}%
\pgfpathlineto{\pgfqpoint{6.992950in}{2.051367in}}%
\pgfpathlineto{\pgfqpoint{7.048609in}{1.952062in}}%
\pgfpathlineto{\pgfqpoint{7.104267in}{1.968810in}}%
\pgfpathlineto{\pgfqpoint{7.159926in}{1.910155in}}%
\pgfpathlineto{\pgfqpoint{7.215584in}{1.877081in}}%
\pgfpathlineto{\pgfqpoint{7.271243in}{1.835454in}}%
\pgfpathlineto{\pgfqpoint{7.326902in}{1.763607in}}%
\pgfpathlineto{\pgfqpoint{7.382560in}{1.763082in}}%
\pgfpathlineto{\pgfqpoint{7.438219in}{1.659419in}}%
\pgfpathlineto{\pgfqpoint{7.493878in}{1.757552in}}%
\pgfpathlineto{\pgfqpoint{7.549536in}{1.716010in}}%
\pgfpathlineto{\pgfqpoint{7.605195in}{1.605343in}}%
\pgfpathlineto{\pgfqpoint{7.660853in}{1.896857in}}%
\pgfpathlineto{\pgfqpoint{7.716512in}{1.505347in}}%
\pgfpathlineto{\pgfqpoint{7.772171in}{1.485987in}}%
\pgfpathlineto{\pgfqpoint{7.827829in}{1.439415in}}%
\pgfpathlineto{\pgfqpoint{7.883488in}{1.643743in}}%
\pgfpathlineto{\pgfqpoint{7.939147in}{1.386154in}}%
\pgfpathlineto{\pgfqpoint{7.994805in}{1.415626in}}%
\pgfpathlineto{\pgfqpoint{8.050464in}{1.319500in}}%
\pgfpathlineto{\pgfqpoint{8.106122in}{1.285964in}}%
\pgfpathlineto{\pgfqpoint{8.161781in}{1.241637in}}%
\pgfpathlineto{\pgfqpoint{8.217440in}{1.228095in}}%
\pgfpathlineto{\pgfqpoint{8.273098in}{1.214939in}}%
\pgfpathlineto{\pgfqpoint{8.328757in}{1.139118in}}%
\pgfpathlineto{\pgfqpoint{8.384416in}{1.194853in}}%
\pgfpathlineto{\pgfqpoint{8.440074in}{1.081827in}}%
\pgfpathlineto{\pgfqpoint{8.495733in}{1.104380in}}%
\pgfpathlineto{\pgfqpoint{8.551391in}{1.045766in}}%
\pgfpathlineto{\pgfqpoint{8.607050in}{0.997334in}}%
\pgfpathlineto{\pgfqpoint{8.662709in}{0.923813in}}%
\pgfpathlineto{\pgfqpoint{8.718367in}{0.871622in}}%
\pgfpathlineto{\pgfqpoint{8.774026in}{0.848101in}}%
\pgfpathlineto{\pgfqpoint{8.829685in}{0.826062in}}%
\pgfpathlineto{\pgfqpoint{8.885343in}{0.764292in}}%
\pgfpathlineto{\pgfqpoint{8.941002in}{0.735300in}}%
\pgfpathlineto{\pgfqpoint{8.996660in}{0.737058in}}%
\pgfpathlineto{\pgfqpoint{9.052319in}{0.664187in}}%
\pgfpathlineto{\pgfqpoint{9.107978in}{0.650358in}}%
\pgfpathlineto{\pgfqpoint{9.163636in}{0.604243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.300000in}{0.500925in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{2.700925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.300000in}{0.500925in}}%
\pgfpathlineto{\pgfqpoint{9.300000in}{2.700925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.300000in}{0.500925in}}%
\pgfpathlineto{\pgfqpoint{9.300000in}{0.500925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.300000in}{2.700925in}}%
\pgfpathlineto{\pgfqpoint{9.300000in}{2.700925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

